Oriented Temperley--Lieb algebras and combinatorial Kazhdan--Lusztig theory

We define oriented Temperley--Lieb algebras for classical Hermitian symmetric spaces. This allows us to explain the existence of closed combinatorial formulae for the Kazhdan--Lusztig polynomials for these spaces.

==> (inline-0) <==
\begin{array}{ccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc}
         0	    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
    1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
    2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     3   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     3   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     3   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     3   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     3   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     3   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     3   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     3   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     3   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     3   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     3   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     3   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     3   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     3   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     3   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     3   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     3   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     3   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     3   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot                \\  
     \cdot    \!\!\!&\!\!\!     3   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0   \!\!\!&\!\!\!      \cdot                \\  
    3   \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     2   \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!      \cdot    \!\!\!&\!\!\!     1   \!\!\!&\!\!\!     0 
 \end{array}

==> (inline-1) <==
\begin{tikzpicture} [scale=0.67]

 \path(0,0)--++(-90:1.5) coordinate(origin3);
\path(origin3)--++(-90:1)  ++(135:0.5)   ++(-135:0.5)--++(180:0.2)  coordinate(corner1);
	\path(origin3)  ++(45:6 )   ++(135:7)--++( 90:1.7)--++(180:0.2)  coordinate(corner2);
	\path(origin3)--++(-90:1)  ++(45:4.5)   ++(-45:4.5) --++( 0:0.2)   coordinate(corner4);
	\path(origin3)   ++(135:2)   ++(45:11)--++( 90:1.7)--++( 0:0.2) coordinate(corner3)    ;

 	\clip (corner1)--(corner2)--(corner3)--(corner4);

\path(0,-1)--++(45:2)--++(-45:2)--++(90:-0.75) coordinate (origin);

\path (origin)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5)--++(+90:0.4) coordinate (minus4);

\path (minus3)--++(135:0.5)--++(-135:0.5)--++(-90:0.4) coordinate (minus4a);

\path (origin)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5)  coordinate (plus3);

 \path (plus3)--++(45:0.5)--++(-45:0.5)   coordinate (plus4);

\path (plus4)--++(45:0.5)--++(-45:0.5)   coordinate (plus2);

\path(plus2)--++(45:0.4) coordinate (minus1NE);
\path(plus2)--++(-45:0.4) coordinate (minus1SE);

\path(minus3)--++(135:0.2)-++(45:0.2)  coordinate (minus1NW);
\path(minus3)--++(-135:0.2)--++(-45:0.2) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\path(minus4a)--++(180:0.4) coordinate (minus4aNE);
\path(minus4a)--++(-90:0.4) coordinate (minus4aSE);

\path (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus4aSE)--(minus4aNE)--(minus1NW)--(start);

\path(0,-1)--++(45:2)--++(-45:2)--++(90:-0.5) coordinate (origin);

\path (origin)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (origin)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)	--++(45:0.5)--++(-45:0.5)		 coordinate (plus2);

\path (plus2) --++(45:0.5)--++(-45:0.5) coordinate (plus3);

\path (plus3) --++(45:0.5)--++(-45:0.5) coordinate (plus4);

\draw[very thick](plus4)--(minus3);

\draw[very thick](minus3)--++(90:0.1)--++(180:0.7);
\draw[very thick](minus3)--++(-90:0.1)--++(180:0.7);

\path(plus4)--++(45:0.4) coordinate (minus1NE);
\path(plus4)--++(-45:0.4) coordinate (minus1SE);

\path(minus3)--++(135:0.4) coordinate (minus1NW);
\path(minus3)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[very thick,  fill=pink](plus2) circle (4pt);
\draw[very thick,  fill=violet](plus3) circle (4pt);
\draw[very thick,  fill=brown](plus4) circle (4pt);

\draw[very thick,fill=lime!80!black](origin) circle (4pt);

\draw[very thick,  fill=darkgreen](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=gray](minus3) circle (4pt);

\draw[very thick,  fill=magenta](minus4) circle (4pt);

\draw[very thick,  fill=cyan](plus1) circle (4pt);

\path(minus2)--++(-135:1) coordinate (grayguy);
\draw[very thick,  fill=white, white](grayguy) circle (4pt);
\path(grayguy)--++(-135:0.3);

%\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\path (0,0) coordinate (origin2);

\begin{scope}

	\foreach \i in {-1,0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17}
	{

		\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
		\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
	}

\path(origin2)  ++(135:0)   ++(-135:1) coordinate(corner1);
	\path(origin2)  ++(45:6 )   ++(135:7) coordinate(corner2);
	\path(origin2)  ++(45:4)   ++(-45:5) coordinate(corner4);
	\path(origin2)  ++(135:2)   ++(45:11) coordinate(corner3);

	\draw[thick] (corner1)--(corner2)--(corner3)--(corner4)--(corner1);
	\clip(corner1)--(corner2)--(corner3)--(corner4);

%%straight lines 

	\foreach \i in {-1,1,3,5,7,9,11,13,15,17}
	{
		\draw[thick](c\i)--++(90:13);   
		\draw[thick](c\i)--++(-90:13);
	}

	\path(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1) coordinate (hereJ);

%	\fill[white](hereJ)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
%	--++(-45:1)--++(45:1)	--++(-45:4)	--++(45:2)	--++(-45:1)	--++(-135:4)	--++(135:4)	--++(-135:1);
	
	\fill[white]
	(0,0)  --++(135:1) --++(45:1)
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(-45:2)	--++(45:1)	--++(-45:3)	--++(45:2)	--++(-45:1)--++(-135:9) ;

\end{scope}

\begin{scope}
 	
 	\clip
	(0,0)  
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(-45:1)	--++(45:1)	--++(-45:4)	--++(45:2)	--++(-45:1)--++(-135:9) ;
	
	\path (0,0) coordinate (origin2);

	\foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
	{
		\path (origin2)--++(45:2)--++(135:2)--++(45:0.5*\i) coordinate (a\i); 
		\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
	}

	%%%%%%%%Level 1

	\draw(a3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a3) to [out=90,in=90] (upnext1);

	%%%%%%%%Level 2

	\draw(a5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a5) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);

	%%%%%%%% Level 3
	
	\draw(a5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a5) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	\path(upnext2) to [out=90,in=90] (upnext3);

	%%%LEVER 4

	\draw(a7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\draw[very thick,darkgreen](a7) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
	\path(upnext3) to [out=-90,in=-90] (upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
	\path(upnext4) to [out=90,in=90] (upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	\draw[very thick, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	\draw[very thick,orange ](upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);

	%%%%%%%% Level 5
	
	\draw(a9)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
	\draw[very thick,darkgreen](upnext1) to [out=-90,in=-90] (upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	\draw[very thick,orange](upnext2) to [out=90,in=90] (upnext3);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
	\path(upnext4) to [out=90,in=90] (upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	\draw[very thick, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	\draw[very thick,orange ](upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
	\draw[very thick,lime](upnext7) to [out=-90,in=-90]   (upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
	\draw[very thick, lime!80!black ](upnext8) to [out=90,in=90] (upnext9);

	%%%LEVER 6

	\draw(a11)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
%	\draw[thick,cyan](a11) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);
	\draw[very thick,lime!80!black](upnext1) to [out=-90,in=-90] (upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);
	\draw[very thick,darkgreen](upnext22) to [out=90,in=90] (upnext33);

	\path(upnext33)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext44);
	\draw[very thick,orange] (upnext33) to [out=-90,in=-90] (upnext44);

	\draw(upnext44)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext55);
	\draw[very thick,gray] (upnext44) to [out=90,in=90] (upnext55);

%	
%	\draw		[very thick,magenta]	(upnext55) --(upnext4) coordinate[midway] (spot); 
%	\draw[fill=magenta,magenta](spot) circle (3pt); 

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	\draw[very thick, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	\draw[very thick,orange ](upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
	\draw[very thick,lime](upnext7) to [out=-90,in=-90]   (upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
	\draw[very thick, lime!80!black ](upnext8) to [out=90,in=90] (upnext9);

	%%%%%%%% Level 7
	
	\draw(a13)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path (a13) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
%	\draw [very thick,cyan](upnext1) to [out=-90,in=-90] (upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	\path(upnext2) to [out=90,in=90] (upnext3);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
	\draw[very thick,darkgreen](upnext3) to [out=-90,in=-90] (upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
	\draw[very thick,orange](upnext4) to [out=90,in=90] (upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	\draw[very thick, gray ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	\path(upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
	\draw[very thick,lime](upnext7) to [out=-90,in=-90]   (upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
	\draw[very thick, lime!80!black ](upnext8) to [out=90,in=90] (upnext9);

	%%%LEVER 8

	\draw(a15)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a15) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);
	\path (upnext1) to [out=-90,in=-90] (upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);
	\path (upnext22) to [out=90,in=90] (upnext33);

	\path(upnext33)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext44);
	\path (upnext33) to [out=-90,in=-90] (upnext44);

	\draw(upnext44)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext55);
	\path(upnext44) to [out=90,in=90] (upnext55);

	\path(upnext55)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext66);
	\draw [very thick, orange](upnext55) to [out=-90,in=-90] (upnext66);

	\draw(upnext66)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext77);
	\path(upnext66) to [out=90,in=90] (upnext77);

\end{scope}

\begin{scope}
  	
	\path (0,0) coordinate (origin2);

	\foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
	{
		\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
		\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
	}

	%%%%%%%%Level 1

	\draw(a3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a3) to [out=90,in=90] (upnext1);
 	
	\draw(a5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a5) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
 	\draw(a5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a5) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
	%\draw[k,gray](upnext1) to [out=-90,in=-90] (upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	\path(upnext2) to [out=90,in=90] (upnext3);

	%%%LEVER 4

	\draw(a7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);
	%\draw[k,orange](upnext1) to [out=-90,in=-90] (upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);
	%\draw[k,gray](upnext22) to [out=90,in=90] (upnext33);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
	\path(upnext3) to [out=-90,in=-90] (upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
	\path(upnext4) to [out=90,in=90] (upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	%\draw[k, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	%\draw[k,orange ](upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
	%\draw[k,lime](upnext7) to [out=-90,in=-90]   (upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
	%\draw[k, lime!80!black ](upnext8) to [out=90,in=90] (upnext9);

	%%%%%%%% Level 5
	
	\draw(a9)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	%\draw[k,lime!80!black](a9) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
	%\draw[k,darkgreen](upnext1) to [out=-90,in=-90] (upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	%\draw[k,orange](upnext2) to [out=90,in=90] (upnext3);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
	%\draw[k,gray](upnext3) to [out=-90,in=-90] (upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
	\path(upnext4) to [out=90,in=90] (upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	%\draw[k, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);

	%%%LEVER 6

	\draw(a11)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\draw[very thick,cyan](a11) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);

	\path(upnext33)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext44);

	\draw(upnext44)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext55);

%	\draw		[very thick,magenta]	(upnext55) --(upnext4) coordinate[midway] (spot); 

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);

	%%%%%%%% Level 7
	
	\draw(a13)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path (a13) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
	\draw [very thick,cyan](upnext1) to [out=-90,in=-90] (upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	\path(upnext2) to [out=90,in=90] (upnext3);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	\path(upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);

	%%%LEVER 8

	\draw(a15)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a15) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);
	\path (upnext1) to [out=-90,in=-90] (upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);
	\path (upnext22) to [out=90,in=90] (upnext33);

	\path(upnext33)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext44);
	\path (upnext33) to [out=-90,in=-90] (upnext44);

	\draw(upnext44)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext55);
	\path(upnext44) to [out=90,in=90] (upnext55);

	\path(upnext55)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext66);

	\draw(upnext66)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext77);
	\path(upnext66) to [out=90,in=90] (upnext77);

\path(0,0)--++(45:5)--++(135:1) 			coordinate (start);

\path(start)--++(45:0)--++(135:0) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[lime!80!black, very thick] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:0)--++(135:3) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,gray] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:1)--++(135:0) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,cyan] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:1)--++(135:1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,lime!80!black] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:1)--++(135:2) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,darkgreen] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

%
%\path(start)--++(45:1)--++(135:3) 			coordinate (tile);	
%\path(tile)--++(45:0.5) 	coordinate (SE);		
%\path(tile)--++(135:0.5) 	coordinate (SW);			
%\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
%\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		
%
%	\draw[ very thick,orange] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;
%

\path(start)--++(45:1)--++(135:-1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,pink] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:2)--++(135:-1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,violet] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:3)--++(135:-1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,brown] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:0)--++(135:4) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,magenta] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(NE)-- (NW) coordinate [midway]  (X);
\path(X)--++(-90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;
\path(SE)-- (SW) coordinate [midway]  (X);
\path(X)--++(90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;

\path(start)--++(45:-1)--++(135:3) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,magenta] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(NE)-- (NW) coordinate [midway]  (X);
\path(X)--++(-90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;
\path(SE)-- (SW) coordinate [midway]  (X);
\path(X)--++(90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;

\path(start)--++(45:-2)--++(135:2) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,magenta] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(NE)-- (NW) coordinate [midway]  (X);
\path(X)--++(-90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;
\path(SE)-- (SW) coordinate [midway]  (X);
\path(X)--++(90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;

\path(start)--++(45:-3)--++(135:1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,magenta] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(NE)-- (NW) coordinate [midway]  (X);
\path(X)--++(-90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;
\path(SE)-- (SW) coordinate [midway]  (X);
\path(X)--++(90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;

\path(start)--++(45:-4)--++(135:0) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,magenta] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(NE)-- (NW) coordinate [midway]  (X);
\path(X)--++(-90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;
\path(SE)-- (SW) coordinate [midway]  (X);
\path(X)--++(90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;

\path(start)--++(45:-5)--++(135:-1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,magenta] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(NE)-- (NW) coordinate [midway]  (X);
\path(X)--++(-90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;
\path(SE)-- (SW) coordinate [midway]  (X);
\path(X)--++(90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;

\path(start)--++(45:-4)--++(135:-1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,gray] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(start)--++(45:-3)--++(135:-0) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,gray] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(start)--++(45:-2)--++(135:1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,gray] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(start)--++(45:-1)--++(135:2) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,gray] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(start)--++(45:-1)--++(135:1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,orange] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(start)--++(45:-2)--++(135:0) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,orange] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(start)--++(45:-3)--++(135:-1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,orange] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(start)--++(45:-2)--++(135:-1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,darkgreen] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(start)--++(45:-1)--++(135:-0) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,darkgreen] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(start)--++(45:-1)--++(135:-1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,lime] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\end{scope}

	\path(0,0) coordinate (graystart);

		\path(graystart) --++(135:1)			 coordinate (graystart)  ;;

	\fill[gray,opacity=0.2]  (graystart) --++(0:1.414*1)--++(45:2)
 --++(180:2*1.414) 			;

		\path(graystart) --++(135:2)--++(45:2)			 coordinate (graystart)  ;;

  \fill[gray,opacity=0.2]  (graystart) --++(0:1.414*3)--++(45:2)
 --++(180:4*1.414) 			;

 	\path(graystart) --++(135:2)--++(45:2)			 coordinate (graystart)  ;;

  \fill[gray,opacity=0.2]  (graystart) 
  --++(0:1.414*5)--++(135:1)--++(-135:1)
 --++(180:1*1.414) 
  --++(180:1.414*6);
%--++(-135:1)
%	  --++(180:1.414*1)
%--++(135:1)
%	  --++(180:1.414*1)
%--++(-45:1)				;

  \fill[gray,opacity=0.2]  (graystart) --++(0:1.414*3)--++(135:1)
 --++(180:1*1.414)--++(135:1)	 --++(180:1*1.414) 			;

		\clip(corner1)--(corner2)--(corner3)--(corner4);
	\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}
	{
		\path   (origin2)--++(-45:5)--++(45:1*\i) coordinate (c\i); 
		\path   (origin2)--++(-45:5) --++(135:1*\i)  coordinate (d\i); 
		\draw[thick,densely dotted] (c\i)--++(135:14);
		\draw[thick,densely dotted] (d\i)--++(45:14);
	}

\path(0,0)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(135:1)--++(45:1) --++(135:1)
coordinate (newstart);

	\path(newstart)  coordinate (X);

%	\draw[line width=1.5,->](X)--++(45:1) coordinate (X);  

	\draw[line width=1.5,->](X)--++(-45:1) coordinate (X);  
	 	\draw[fill=white,line width=1.5](newstart) circle (2.5pt);
	\draw[line width=1.5,->](X)--++(-45:1) coordinate (X);  
	\draw[line width=1.5,->](X)--++(-45:1) coordinate (X);  
	\draw[line width=1.5,->](X)--++(45:1) coordinate (X);  	 
	 	\draw[line width=1.5,->](X)--++(-45:1) coordinate (X);  
	\draw[line width=1.5,->](X)--++(-45:1) coordinate (X);  	 	\draw[line width=1.5,->](X)--++(-45:1) coordinate (X);  	 
	
		\draw[line width=1.5,->](X)--++(45:1) coordinate (X);  	 	 		\draw[line width=1.5,->](X)--++(45:1) coordinate (X);  	 	 
	\draw[line width=1.5,->](X)--++(-45:1) coordinate (X);

	 	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  	 	  	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  	 	  	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  	 	  	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  	 	  	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  	 	  	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  	 	  	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  	 	 

	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  	 	 

	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  	 	 
	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  	 	 

 	\draw[fill=white,line width=1.5](X) circle (2.5pt);

%\fill[gray,opacity=0.2]  
%(graystart) --++(0:1.414*1)--++(45:1)
%--++(-45:1)--++(0:1*1.414)
%--++(45:1)--++(180:3*1.414)--++(-45:1);

% 	
%	
%			\path(graystart)--++(135:2) coordinate (graystart);
%%\fill[gray,opacity=0.2]  (graystart) --++(0:1.414*2)--++(135:1)--++(180:1*1.414);
%	\fill[gray,opacity=0.2]  (graystart) --++(0:1.414*4)--++(135:1)
%	--++(-135:1)--++(135:1)--++(180:2*1.414);
%

\end{tikzpicture} 
  \begin{tikzpicture} [scale=0.67]

\path(0,0) coordinate(origin3);

 \path(0,0)--++(-90:1.5) coordinate(origin3);
\path(origin3) --++(-90:1) ++(135:0.5)   ++(-135:0.5)--++(180:0.2)  coordinate(corner1);
	\path(origin3)  ++(45:6 )   ++(135:7)--++( 90:1.7)--++(180:0.2)  coordinate(corner2);
	\path(origin3) --++(-90:1) ++(45:4.5)   ++(-45:4.5) --++( 0:0.2)   coordinate(corner4);
	\path(origin3)  ++(135:2)   ++(45:11)--++( 90:1.7)--++( 0:0.2) coordinate(corner3)    ;

 	\clip (corner1)--(corner2)--(corner3)--(corner4);
 
 \path (0,0) coordinate (origin2); 
 
\path(0,0) coordinate(origin3);
\path(origin3)  ++(135:0.5)   ++(-135:0.5) coordinate(corner1);

\path(origin3)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin3)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin3)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\path(0,-1)--++(45:2)--++(-45:2)--++(90:-0.75) coordinate (origin);

\path (origin)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5)--++(+90:0.4) coordinate (minus4);

\path (minus3)--++(135:0.5)--++(-135:0.5)--++(-90:0.4) coordinate (minus4a);

\path (origin)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5)  coordinate (plus3);

 \path (plus3)--++(45:0.5)--++(-45:0.5)   coordinate (plus4);

\path (plus4)--++(45:0.5)--++(-45:0.5)   coordinate (plus2);

\draw[very thick](plus2)--(minus3);

\draw[very thick](minus3)-- (minus4);
\draw[very thick](minus3)--(minus4a);

\path(plus2)--++(45:0.4) coordinate (minus1NE);
\path(plus2)--++(-45:0.4) coordinate (minus1SE);

\path(minus3)--++(135:0.2)-++(45:0.2)  coordinate (minus1NW);
\path(minus3)--++(-135:0.2)--++(-45:0.2) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\path(minus4a)--++(180:0.4) coordinate (minus4aNE);
\path(minus4a)--++(-90:0.4) coordinate (minus4aSE);

%\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus4aSE)--(minus4aNE)--(minus1NW)--(start);

\draw[very thick,  fill=pink](plus3) circle (4pt);
\draw[very thick,  fill=violet](plus4) circle (4pt);
\draw[very thick,  fill=brown](plus2) circle (4pt);

\draw[very thick,fill=lime](origin) circle (4pt);

\draw[very thick,  fill=darkgreen](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=gray](minus3) circle (4pt);

\draw[very thick,  fill= black, ](minus4a) circle (4pt);

\draw[very thick,  fill=magenta](minus4) circle (4pt);

\draw[very thick,  fill=cyan](plus1) circle (4pt);

\path(minus2)--++(-135:1) coordinate (grayguy);
 \draw[very thick,  fill=white, white](grayguy) circle (4pt);
\path(grayguy)--++(-135:0.3); 

\begin{scope}

	\foreach \i in {-1,0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17}
	{

		\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
		\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
	}

\path(origin2)  ++(135:0)   ++(-135:1) coordinate(corner1);
	\path(origin2)  ++(45:6 )   ++(135:7) coordinate(corner2);
	\path(origin2)  ++(45:4)   ++(-45:5) coordinate(corner4);
	\path(origin2)  ++(135:2)   ++(45:11) coordinate(corner3);	
	
	\draw[thick]   (corner1)--(corner2)--(corner3)--(corner4)--(corner1);
	\clip(corner1)--(corner2)--(corner3)--(corner4);

%%straight lines 

	\foreach \i in {-1,1,3,5,7,9,11,13,15,17}
	{
		\draw[thick](c\i)--++(90:13);   
		\draw[thick](c\i)--++(-90:23);
	}

	\path(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1) coordinate (hereJ);

%	\fill[white](hereJ)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
%	--++(-45:1)--++(45:1)	--++(-45:4)	--++(45:2)	--++(-45:1)	--++(-135:4)	--++(135:4)	--++(-135:1);
	
	\fill[white]
	(0,0)  --++(135:1) --++(45:1)
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(-45:2)	--++(45:1)	--++(-45:3)	--++(45:2)	--++(-45:1)--++(-135:9) ;

\end{scope}

\begin{scope}
 	
 	\clip
	(0,0)  
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(-45:1)	--++(45:1)	--++(-45:4)	--++(45:2)	--++(-45:1)--++(-135:9) ;
	
	\path (0,0) coordinate (origin2);

	\foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
	{
		\path (origin2)--++(45:2)--++(135:2)--++(45:0.5*\i) coordinate (a\i); 
		\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
	}

	%%%%%%%%Level 1

	\draw(a3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a3) to [out=90,in=90] (upnext1);

	%%%%%%%%Level 2

	\draw(a5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a5) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);

	%%%%%%%% Level 3
	
	\draw(a5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a5) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	\path(upnext2) to [out=90,in=90] (upnext3);

	%%%LEVER 4

	\draw(a7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\draw[very thick,darkgreen](a7) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
	\path(upnext3) to [out=-90,in=-90] (upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
	\path(upnext4) to [out=90,in=90] (upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	\draw[very thick, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	\draw[very thick,orange ](upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);

	%%%%%%%% Level 5
	
	\draw(a9)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
	\draw[very thick,darkgreen](upnext1) to [out=-90,in=-90] (upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	\draw[very thick,orange](upnext2) to [out=90,in=90] (upnext3);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
	\path(upnext4) to [out=90,in=90] (upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	\draw[very thick, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	\draw[very thick,orange ](upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
	\draw[very thick,lime](upnext7) to [out=-90,in=-90]   (upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
	\draw[very thick, lime!80!black ](upnext8) to [out=90,in=90] (upnext9);

	%%%LEVER 6

	\draw(a11)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
%	\draw[thick,cyan](a11) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);
	\draw[very thick,lime!80!black](upnext1) to [out=-90,in=-90] (upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);
	\draw[very thick,darkgreen](upnext22) to [out=90,in=90] (upnext33);

	\path(upnext33)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext44);
	\draw[very thick,orange] (upnext33) to [out=-90,in=-90] (upnext44);

	\draw(upnext44)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext55);
	\draw[very thick,gray] (upnext44) to [out=90,in=90] (upnext55);

%	
%	\draw		[very thick,magenta]	(upnext55) --(upnext4) coordinate[midway] (spot); 
%	\draw[fill=magenta,magenta](spot) circle (3pt); 

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	\draw[very thick, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	\draw[very thick,orange ](upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
	\draw[very thick,lime](upnext7) to [out=-90,in=-90]   (upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
	\draw[very thick, lime!80!black ](upnext8) to [out=90,in=90] (upnext9);

	%%%%%%%% Level 7
	
	\draw(a13)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path (a13) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
%	\draw [very thick,cyan](upnext1) to [out=-90,in=-90] (upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	\path(upnext2) to [out=90,in=90] (upnext3);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
	\draw[very thick,darkgreen](upnext3) to [out=-90,in=-90] (upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
	\draw[very thick,orange](upnext4) to [out=90,in=90] (upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	\draw[very thick, gray ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	\path(upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
	\draw[very thick,lime](upnext7) to [out=-90,in=-90]   (upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
	\draw[very thick, lime!80!black ](upnext8) to [out=90,in=90] (upnext9);

	%%%LEVER 8

	\draw(a15)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a15) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);
	\path (upnext1) to [out=-90,in=-90] (upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);
	\path (upnext22) to [out=90,in=90] (upnext33);

	\path(upnext33)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext44);
	\path (upnext33) to [out=-90,in=-90] (upnext44);

	\draw(upnext44)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext55);
	\path(upnext44) to [out=90,in=90] (upnext55);

	\path(upnext55)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext66);
	\draw [very thick, orange](upnext55) to [out=-90,in=-90] (upnext66);

	\draw(upnext66)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext77);
	\path(upnext66) to [out=90,in=90] (upnext77);

	\clip(corner1)--(corner2)--(corner3)--(corner4);
	\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}
	{
		\path   (origin2)--++(-45:5)--++(45:1*\i) coordinate (c\i); 
		\path   (origin2)--++(-45:5) --++(135:1*\i)  coordinate (d\i); 
		\draw[thick,densely dotted] (c\i)--++(135:14);
		\draw[thick,densely dotted] (d\i)--++(45:14);
	}

\end{scope}

\begin{scope}
 	 
	\path (0,0) coordinate (origin2);

	\foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
	{
		\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
		\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
	}

	%%%%%%%%Level 1

	\draw(a3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a3) to [out=90,in=90] (upnext1);
 	
	\draw(a5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a5) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
 	\draw(a5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a5) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
	%\draw[k,gray](upnext1) to [out=-90,in=-90] (upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	\path(upnext2) to [out=90,in=90] (upnext3);

	%%%LEVER 4

	\draw(a7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);
	%\draw[k,orange](upnext1) to [out=-90,in=-90] (upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);
	%\draw[k,gray](upnext22) to [out=90,in=90] (upnext33);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
	\path(upnext3) to [out=-90,in=-90] (upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
	\path(upnext4) to [out=90,in=90] (upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	%\draw[k, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	%\draw[k,orange ](upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
	%\draw[k,lime](upnext7) to [out=-90,in=-90]   (upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
	%\draw[k, lime!80!black ](upnext8) to [out=90,in=90] (upnext9);

	%%%%%%%% Level 5
	
	\draw(a9)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	%\draw[k,lime!80!black](a9) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
	%\draw[k,darkgreen](upnext1) to [out=-90,in=-90] (upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	%\draw[k,orange](upnext2) to [out=90,in=90] (upnext3);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
	%\draw[k,gray](upnext3) to [out=-90,in=-90] (upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
	\path(upnext4) to [out=90,in=90] (upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	%\draw[k, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);

	%%%LEVER 6

	\draw(a11)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\draw[very thick,cyan](a11) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);

	\path(upnext33)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext44);

	\draw(upnext44)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext55);

%	\draw		[very thick,magenta]	(upnext55) --(upnext4) coordinate[midway] (spot); 

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);

	%%%%%%%% Level 7
	
	\draw(a13)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path (a13) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
	\draw [very thick,cyan](upnext1) to [out=-90,in=-90] (upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	\path(upnext2) to [out=90,in=90] (upnext3);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	\path(upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);

	%%%LEVER 8

	\draw(a15)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a15) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);
	\path (upnext1) to [out=-90,in=-90] (upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);
	\path (upnext22) to [out=90,in=90] (upnext33);

	\path(upnext33)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext44);
	\path (upnext33) to [out=-90,in=-90] (upnext44);

	\draw(upnext44)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext55);
	\path(upnext44) to [out=90,in=90] (upnext55);

	\path(upnext55)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext66);

	\draw(upnext66)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext77);
	\path(upnext66) to [out=90,in=90] (upnext77);

			\clip(corner1)--(corner2)--(corner3)--(corner4);

	\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}
	{
		\path (origin2)--++(-45:5)--++(45:1*\i) coordinate (c\i); 
		\path (origin2)--++(135:1*\i)  --++(-45:5)coordinate (d\i); 
		\draw[thick,densely dotted] (c\i)--++(135:14);
		\draw[thick,densely dotted] (d\i)--++(45:14);
	}

\path(0,0)--++(45:5)--++(135:1) 			coordinate (start);

\path(start)--++(45:0)--++(135:0) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[lime!80!black, very thick] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:0)--++(135:3) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,gray] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:1)--++(135:0) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,cyan] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:1)--++(135:1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,lime!80!black] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:1)--++(135:2) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,darkgreen] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

%
%\path(start)--++(45:1)--++(135:3) 			coordinate (tile);	
%\path(tile)--++(45:0.5) 	coordinate (SE);		
%\path(tile)--++(135:0.5) 	coordinate (SW);			
%\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
%\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		
%
%	\draw[ very thick,orange] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;
%

\path(start)--++(45:1)--++(135:-1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,pink] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:2)--++(135:-1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,violet] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:3)--++(135:-1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,brown] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:0)--++(135:4) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,black] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

%\path(NE)-- (NW) coordinate [midway]  (X);
%\path(X)--++(-90:0.2) coordinate (Y);
%\fill[magenta]		 (Y)	circle (3pt)			;
%\path(SE)-- (SW) coordinate [midway]  (X);
%\path(X)--++(90:0.2) coordinate (Y);
%\fill[magenta]		 (Y)	circle (3pt)			;
%

\path(start)--++(45:-1)--++(135:3) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,magenta] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(NE)-- (NW) coordinate [midway]  (X);
\path(X)--++(-90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;
\path(SE)-- (SW) coordinate [midway]  (X);
\path(X)--++(90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;

\path(start)--++(45:-2)--++(135:2) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,black] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

%
%\path(NE)-- (NW) coordinate [midway]  (X);
%\path(X)--++(-90:0.2) coordinate (Y);
%\fill[magenta]		 (Y)	circle (3pt)			;
%\path(SE)-- (SW) coordinate [midway]  (X);
%\path(X)--++(90:0.2) coordinate (Y);
%\fill[magenta]		 (Y)	circle (3pt)			;

\path(start)--++(45:-3)--++(135:1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,magenta] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(NE)-- (NW) coordinate [midway]  (X);
\path(X)--++(-90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;
\path(SE)-- (SW) coordinate [midway]  (X);
\path(X)--++(90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;

\path(start)--++(45:-4)--++(135:0) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,black] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

%
%\path(NE)-- (NW) coordinate [midway]  (X);
%\path(X)--++(-90:0.2) coordinate (Y);
%\fill[magenta]		 (Y)	circle (3pt)			;
%\path(SE)-- (SW) coordinate [midway]  (X);
%\path(X)--++(90:0.2) coordinate (Y);
%\fill[magenta]		 (Y)	circle (3pt)			;

\path(start)--++(45:-5)--++(135:-1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,magenta] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(NE)-- (NW) coordinate [midway]  (X);
\path(X)--++(-90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;
\path(SE)-- (SW) coordinate [midway]  (X);
\path(X)--++(90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;

\path(start)--++(45:-4)--++(135:-1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,gray] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(start)--++(45:-3)--++(135:-0) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,gray] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(start)--++(45:-2)--++(135:1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,gray] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(start)--++(45:-1)--++(135:2) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,gray] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(start)--++(45:-1)--++(135:1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,orange] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(start)--++(45:-2)--++(135:0) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,orange] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(start)--++(45:-3)--++(135:-1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,orange] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(start)--++(45:-2)--++(135:-1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,darkgreen] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(start)--++(45:-1)--++(135:-0) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,darkgreen] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\path(start)--++(45:-1)--++(135:-1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;
	\draw[ very thick,lime] 		(SE) to [out=90,in=90] (SW) 
	(NE) to [out=-90,in=-90] (NW)			 	;

\end{scope}

	\path(0,0) coordinate (graystart);

		\path(graystart) --++(135:1)			 coordinate (graystart)  ;;

	\fill[gray,opacity=0.2]  (graystart) --++(0:1.414*1)--++(45:2)
 --++(180:2*1.414) 			;

		\path(graystart) --++(135:2)--++(45:2)			 coordinate (graystart)  ;;

  \fill[gray,opacity=0.2]  (graystart) --++(0:1.414*3)--++(45:2)
 --++(180:4*1.414) 		;

 	\path(graystart) --++(135:2)--++(45:2)			 coordinate (graystart)  ;;

  \fill[gray,opacity=0.2]  (graystart) 
  --++(0:1.414*5)--++(135:1)--++(-135:1)
 --++(180:1*1.414) 
  --++(180:1.414*6);
%--++(-135:1)
%	  --++(180:1.414*1)
%--++(135:1)
%	  --++(180:1.414*1)
%--++(-45:1)				;

  \fill[gray,opacity=0.2]  (graystart) --++(0:1.414*3)--++(135:1)
 --++(180:1*1.414)--++(135:1)	 --++(180:1*1.414) 			;

\path(0,0)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1) --++(135:1) --++(135:1)--++(45:1)
coordinate (newstart);

	\path(newstart)  coordinate (X);

%	\draw[line width=1.5,->](X)--++(45:1) coordinate (X);  

	\draw[line width=1.5,->](X)--++(45:1) coordinate (X);  

	 	\draw[fill=white,line width=1.5](newstart) circle (2.5pt);
	\draw[line width=1.5,->](X)--++(-45:1) coordinate (X);  
	\draw[line width=1.5,->](X)--++(-45:1) coordinate (X);  
	\draw[line width=1.5,->](X)--++(45:1) coordinate (X);  	 
	 	\draw[line width=1.5,->](X)--++(-45:1) coordinate (X);  
	\draw[line width=1.5,->](X)--++(-45:1) coordinate (X);  	 	\draw[line width=1.5,->](X)--++(-45:1) coordinate (X);  	 
	
		\draw[line width=1.5,->](X)--++(45:1) coordinate (X);  	 	 		\draw[line width=1.5,->](X)--++(45:1) coordinate (X);  	 	 
	\draw[line width=1.5,->](X)--++(-45:1) coordinate (X);

	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  
	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  
 	\draw[fill=white,line width=1.5](X) circle (2.5pt);

\end{tikzpicture}  
\begin{tikzpicture} [scale=0.67]

 \path(0,0)--++(-90:1.5) coordinate(origin3);
\path(origin3)--++(-90:1)  ++(135:0.5)   ++(-135:0.5)--++(180:0.2)  coordinate(corner1);
	\path(origin3)  ++(45:6 )   ++(135:7)--++( 90:1.7)--++(180:0.2)  coordinate(corner2);
	\path(origin3)--++(-90:1)  ++(45:4.5)   ++(-45:4.5) --++( 0:0.2)   coordinate(corner4);
	\path(origin3)   ++(135:2)   ++(45:11)--++( 90:1.7)--++( 0:0.2) coordinate(corner3)    ;

 	\clip (corner1)--(corner2)--(corner3)--(corner4);

\path(0,-1)--++(45:2)--++(-45:2)--++(90:-0.75) coordinate (origin);

\path (origin)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5)--++(+90:0.4) coordinate (minus4);

\path (minus3)--++(135:0.5)--++(-135:0.5)--++(-90:0.4) coordinate (minus4a);

\path (origin)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5)  coordinate (plus3);

 \path (plus3)--++(45:0.5)--++(-45:0.5)   coordinate (plus4);

\path (plus4)--++(45:0.5)--++(-45:0.5)   coordinate (plus2);

\path(plus2)--++(45:0.4) coordinate (minus1NE);
\path(plus2)--++(-45:0.4) coordinate (minus1SE);

\path(minus3)--++(135:0.2)-++(45:0.2)  coordinate (minus1NW);
\path(minus3)--++(-135:0.2)--++(-45:0.2) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\path(minus4a)--++(180:0.4) coordinate (minus4aNE);
\path(minus4a)--++(-90:0.4) coordinate (minus4aSE);

\path (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus4aSE)--(minus4aNE)--(minus1NW)--(start);

\path(0,-1)--++(45:2)--++(-45:2)--++(90:-0.5) coordinate (origin);

\path (origin)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (origin)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)	--++(45:0.5)--++(-45:0.5)		 coordinate (plus2);

\path (plus2) --++(45:0.5)--++(-45:0.5) coordinate (plus3);

\path (plus3) --++(45:0.5)--++(-45:0.5) coordinate (plus4);

\draw[very thick](plus4)--(minus3);

\draw[very thick](minus3)--++(90:0.1)--++(180:0.7);
\draw[very thick](minus3)--++(-90:0.1)--++(180:0.7);

\path(plus4)--++(45:0.4) coordinate (minus1NE);
\path(plus4)--++(-45:0.4) coordinate (minus1SE);

\path(minus3)--++(135:0.4) coordinate (minus1NW);
\path(minus3)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[very thick,  fill=pink](plus2) circle (4pt);
\draw[very thick,  fill=violet](plus3) circle (4pt);
\draw[very thick,  fill=brown](plus4) circle (4pt);

\draw[very thick,fill=lime!80!black](origin) circle (4pt);

\draw[very thick,  fill=darkgreen](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=gray](minus3) circle (4pt);

\draw[very thick,  fill=magenta](minus4) circle (4pt);

\draw[very thick,  fill=cyan](plus1) circle (4pt);

\path(minus2)--++(-135:1) coordinate (grayguy);
\draw[very thick,  fill=white, white](grayguy) circle (4pt);
\path(grayguy)--++(-135:0.3);

%\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\path (0,0) coordinate (origin2);

\begin{scope}

	\foreach \i in {-1,0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17}
	{

		\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
		\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
	}

\path(origin2)  ++(135:0)   ++(-135:1) coordinate(corner1);
	\path(origin2)  ++(45:6 )   ++(135:7) coordinate(corner2);
	\path(origin2)  ++(45:4)   ++(-45:5) coordinate(corner4);
	\path(origin2)  ++(135:2)   ++(45:11) coordinate(corner3);

	\draw[thick] (corner1)--(corner2)--(corner3)--(corner4)--(corner1);
	\clip(corner1)--(corner2)--(corner3)--(corner4);

%%straight lines 

	\foreach \i in {-1,1,3,5,7,9,11,13,15,17}
	{
		\draw[thick](c\i)--++(90:13);   
		\draw[thick](c\i)--++(-90:13);
	}

	\path(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1) coordinate (hereJ);

%	\fill[white](hereJ)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
%	--++(-45:1)--++(45:1)	--++(-45:4)	--++(45:2)	--++(-45:1)	--++(-135:4)	--++(135:4)	--++(-135:1);

%	\fill[white]
%	(0,0)  --++(135:1) --++(45:1)
%	--++(135:1)--++(45:1) 
%	--++(135:1)--++(45:1) 
%	--++(135:1)--++(45:1) 
%	--++(135:1)--++(45:1) 
%	--++(135:1)--++(45:1) 
%	%
%	--++(-45:2)	--++(45:1)	--++(-45:3)	--++(45:2)	--++(-45:1)--++(-135:9) ;
	\path(0,0)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1) coordinate (hereJ);

	\fill[white](hereJ)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
	--++(-45:1)--++(45:1)	--++(-45:4)	--++(45:2)	--++(-45:1)	--++(-135:4)	--++(135:4)	--++(-135:1);

\end{scope}

\begin{scope}
 	
 	\clip
	(0,0)  
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(-45:1)	--++(45:1)	--++(-45:4)	--++(45:2)	--++(-45:1)--++(-135:9) ;
	
	\path (0,0) coordinate (origin2);

	\foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
	{
		\path (origin2)--++(45:2)--++(135:2)--++(45:0.5*\i) coordinate (a\i); 
		\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
	}

	%%%%%%%%Level 1

	\draw(a3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a3) to [out=90,in=90] (upnext1);

	%%%%%%%%Level 2

	\draw(a5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a5) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);

	%%%%%%%% Level 3
	
	\draw(a5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a5) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	\path(upnext2) to [out=90,in=90] (upnext3);

	%%%LEVER 4

	\draw(a7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\draw[very thick,darkgreen](a7) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
	\path(upnext3) to [out=-90,in=-90] (upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
	\path(upnext4) to [out=90,in=90] (upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	\draw[very thick, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	\draw[very thick,orange ](upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);

	%%%%%%%% Level 5
	
	\draw(a9)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
	\draw[very thick,darkgreen](upnext1) to [out=-90,in=-90] (upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	\draw[very thick,orange](upnext2) to [out=90,in=90] (upnext3);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
	\path(upnext4) to [out=90,in=90] (upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	\draw[very thick, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	\draw[very thick,orange ](upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
	\draw[very thick,lime](upnext7) to [out=-90,in=-90]   (upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
	\draw[very thick, lime!80!black ](upnext8) to [out=90,in=90] (upnext9);

	%%%LEVER 6

	\draw(a11)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
%	\draw[thick,cyan](a11) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);
	\draw[very thick,lime!80!black](upnext1) to [out=-90,in=-90] (upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);
	\draw[very thick,darkgreen](upnext22) to [out=90,in=90] (upnext33);

	\path(upnext33)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext44);
	\draw[very thick,orange] (upnext33) to [out=-90,in=-90] (upnext44);

	\draw(upnext44)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext55);
	\draw[very thick,gray] (upnext44) to [out=90,in=90] (upnext55);

%	
%	\draw		[very thick,magenta]	(upnext55) --(upnext4) coordinate[midway] (spot); 
%	\draw[fill=magenta,magenta](spot) circle (3pt); 

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	\draw[very thick, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	\draw[very thick,orange ](upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
	\draw[very thick,lime](upnext7) to [out=-90,in=-90]   (upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
	\draw[very thick, lime!80!black ](upnext8) to [out=90,in=90] (upnext9);

	%%%%%%%% Level 7
	
	\draw(a13)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path (a13) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
%	\draw [very thick,cyan](upnext1) to [out=-90,in=-90] (upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	\path(upnext2) to [out=90,in=90] (upnext3);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
	\draw[very thick,darkgreen](upnext3) to [out=-90,in=-90] (upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
	\draw[very thick,orange](upnext4) to [out=90,in=90] (upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	\draw[very thick, gray ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	\path(upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
	\draw[very thick,lime](upnext7) to [out=-90,in=-90]   (upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
	\draw[very thick, lime!80!black ](upnext8) to [out=90,in=90] (upnext9);

	%%%LEVER 8

	\draw(a15)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a15) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);
	\path (upnext1) to [out=-90,in=-90] (upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);
	\path (upnext22) to [out=90,in=90] (upnext33);

	\path(upnext33)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext44);
	\path (upnext33) to [out=-90,in=-90] (upnext44);

	\draw(upnext44)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext55);
	\path(upnext44) to [out=90,in=90] (upnext55);

	\path(upnext55)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext66);
	\draw [very thick, orange](upnext55) to [out=-90,in=-90] (upnext66);

	\draw(upnext66)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext77);
	\path(upnext66) to [out=90,in=90] (upnext77);

%	\draw		[very thick,magenta]	(upnext77) --(upnext6) coordinate[midway] (spot); 
%	\draw[fill=magenta,magenta](spot) circle (3pt); 

\end{scope}

\begin{scope}
 	
%	\clip
%	(0,0) --++(135:1)--++(45:1)  
%	--++(135:1)--++(45:1) 
%	--++(135:1)--++(45:1) 
%	--++(135:1)--++(45:1) 
%	--++(135:1)--++(45:1) 
%	--++(135:1)--++(45:1) 
%	%
%	--++(-45:2)	--++(45:1)	--++(-45:3)	--++(45:2)	--++(-45:1)--++(-135:9) ;
%	

%this is it

%\begin{scope}
%%	\clip(0,0) --++(45:9)--++(135:9)--++(-135:7)--++(-45:7);
%	
 	\clip
	(0,0)  
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(135:1)--++(45:1) 
	--++(-45:1)	--++(45:1)	--++(-45:4)	--++(45:2)	--++(-45:1)--++(-135:9) ;
	
	\path (0,0) coordinate (origin2);

	\foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
	{
		\path (origin2)--++(45:2)--++(135:2)--++(45:0.5*\i) coordinate (a\i); 
		\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
	}

	%%%%%%%%Level 1

	\draw(a3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a3) to [out=90,in=90] (upnext1);

	%%%%%%%%Level 2

	\draw(a5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a5) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);

	%%%%%%%% Level 3
	
	\draw(a5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a5) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	\path(upnext2) to [out=90,in=90] (upnext3);

	%%%LEVER 4

	\draw(a7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\draw[very thick,darkgreen](a7) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
	\path(upnext3) to [out=-90,in=-90] (upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
	\path(upnext4) to [out=90,in=90] (upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	\draw[very thick, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	\draw[very thick,orange ](upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);

	%%%%%%%% Level 5
	
	\draw(a9)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
	\draw[very thick,darkgreen](upnext1) to [out=-90,in=-90] (upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	\draw[very thick,orange](upnext2) to [out=90,in=90] (upnext3);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
	\path(upnext4) to [out=90,in=90] (upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	\draw[very thick, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	\draw[very thick,orange ](upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
	\draw[very thick,lime](upnext7) to [out=-90,in=-90]   (upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
	\draw[very thick, lime!80!black ](upnext8) to [out=90,in=90] (upnext9);

	%%%LEVER 6

	\draw(a11)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
%	\draw[thick,cyan](a11) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);
	\draw[very thick,lime!80!black](upnext1) to [out=-90,in=-90] (upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);
	\draw[very thick,darkgreen](upnext22) to [out=90,in=90] (upnext33);

	\path(upnext33)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext44);
	\draw[very thick,orange] (upnext33) to [out=-90,in=-90] (upnext44);

	\draw(upnext44)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext55);
	\draw[very thick,gray] (upnext44) to [out=90,in=90] (upnext55);

%	
%	\draw		[very thick,magenta]	(upnext55) --(upnext4) coordinate[midway] (spot); 
%	\draw[fill=magenta,magenta](spot) circle (3pt); 

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	\draw[very thick, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	\draw[very thick,orange ](upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
	\draw[very thick,lime](upnext7) to [out=-90,in=-90]   (upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
	\draw[very thick, lime!80!black ](upnext8) to [out=90,in=90] (upnext9);

	%%%%%%%% Level 7
	
	\draw(a13)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path (a13) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
%	\draw [very thick,cyan](upnext1) to [out=-90,in=-90] (upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	\path(upnext2) to [out=90,in=90] (upnext3);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
	\draw[very thick,darkgreen](upnext3) to [out=-90,in=-90] (upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
	\draw[very thick,orange](upnext4) to [out=90,in=90] (upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	\draw[very thick, gray ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	\path(upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
	\draw[very thick,lime](upnext7) to [out=-90,in=-90]   (upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
	\draw[very thick, lime!80!black ](upnext8) to [out=90,in=90] (upnext9);

	%%%LEVER 8

	\draw(a15)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a15) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);
	\path (upnext1) to [out=-90,in=-90] (upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);
	\path (upnext22) to [out=90,in=90] (upnext33);

	\path(upnext33)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext44);
	\path (upnext33) to [out=-90,in=-90] (upnext44);

	\draw(upnext44)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext55);
	\path(upnext44) to [out=90,in=90] (upnext55);

	\path(upnext55)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext66);
	\draw [very thick, orange](upnext55) to [out=-90,in=-90] (upnext66);

	\draw(upnext66)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext77);
	\path(upnext66) to [out=90,in=90] (upnext77);

\end{scope}

\begin{scope}
 	
%	\clip
%	(0,0) --++(135:1)--++(45:1)  
%	--++(135:1)--++(45:1) 
%	--++(135:1)--++(45:1) 
%	--++(135:1)--++(45:1) 
%	--++(135:1)--++(45:1) 
%	--++(135:1)--++(45:1) 
%	%
%	--++(-45:1)	--++(45:1)	--++(-45:4)	--++(45:2)	--++(-45:1)--++(-135:9) ;
	
	\path (0,0) coordinate (origin2);

	\foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
	{
		\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
		\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
	}

	%%%%%%%%Level 1

	\draw(a3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a3) to [out=90,in=90] (upnext1);
 	
	\draw(a5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a5) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
 	\draw(a5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a5) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
	%\draw[k,gray](upnext1) to [out=-90,in=-90] (upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	\path(upnext2) to [out=90,in=90] (upnext3);

	%%%LEVER 4

	\draw(a7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);
	%\draw[k,orange](upnext1) to [out=-90,in=-90] (upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);
	%\draw[k,gray](upnext22) to [out=90,in=90] (upnext33);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
	\path(upnext3) to [out=-90,in=-90] (upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
	\path(upnext4) to [out=90,in=90] (upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	%\draw[k, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	%\draw[k,orange ](upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
	%\draw[k,lime](upnext7) to [out=-90,in=-90]   (upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
	%\draw[k, lime!80!black ](upnext8) to [out=90,in=90] (upnext9);

	%%%%%%%% Level 5
	
	\draw(a9)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	%\draw[k,lime!80!black](a9) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
	%\draw[k,darkgreen](upnext1) to [out=-90,in=-90] (upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	%\draw[k,orange](upnext2) to [out=90,in=90] (upnext3);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
	%\draw[k,gray](upnext3) to [out=-90,in=-90] (upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
	\path(upnext4) to [out=90,in=90] (upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
	%\draw[k, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);

	%%%LEVER 6

	\draw(a11)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\draw[very thick,cyan](a11) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);

	\path(upnext33)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext44);

	\draw(upnext44)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext55);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);

	%%%%%%%% Level 7
	
	\draw(a13)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path (a13) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
	\draw [very thick,cyan](upnext1) to [out=-90,in=-90] (upnext2);

	\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
	\path(upnext2) to [out=90,in=90] (upnext3);

	\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);

	\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);

	\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);

	\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
	\path(upnext6) to [out=90,in=90] (upnext7);

	\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);

	\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);

	%%%LEVER 8

	\draw(a15)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
	\path(a15) to [out=90,in=90] (upnext1);

	\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext22);
	\path (upnext1) to [out=-90,in=-90] (upnext22);

	\draw(upnext22)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext33);
	\path (upnext22) to [out=90,in=90] (upnext33);

	\path(upnext33)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext44);
	\path (upnext33) to [out=-90,in=-90] (upnext44);

	\draw(upnext44)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext55);
	\path(upnext44) to [out=90,in=90] (upnext55);

	\path(upnext55)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext66);

	\draw(upnext66)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext77);
	\path(upnext66) to [out=90,in=90] (upnext77);

	 	\clip (corner1)--(corner2)--(corner3)--(corner4);
	
	\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}
	{
		\path (origin2)--++(45:1*\i) --++(-45:4) coordinate (c\i); 
		\path (origin2)--++(135:1*\i) --++(-45:4)  coordinate (d\i); 
		\draw[thick,densely dotted] (c\i)--++(135:14);
		\draw[thick,densely dotted] (d\i)--++(45:14);
	}

\path(0,0)--++(45:5)--++(135:1) 			coordinate (start);

\path(start)--++(45:0)--++(135:0) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[lime!80!black, very thick] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:0)--++(135:3) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,gray] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:1)--++(135:0) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,cyan] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:1)--++(135:1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,lime!80!black] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:1)--++(135:2) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,darkgreen] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:1)--++(135:3) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,orange] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:1)--++(135:-1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,pink] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:2)--++(135:-1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,violet] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:3)--++(135:-1) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,brown] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;

\path(start)--++(45:0)--++(135:4) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

%	\draw[ very thick,magenta] 		(SE) --(NE)	coordinate  [midway] (hghghg);
%	\fill[magenta]		 (hghghg)	circle (3pt)			;

\end{scope}

	\path(0,0) coordinate (graystart);

		\path(graystart) --++(135:1)			 coordinate (graystart)  ;;

		\path(graystart) --++(135:2)--++(45:2)			 coordinate (graystart)  ;;

  \fill[gray,opacity=0.2]  (graystart) 
  --++(0:1.414*3)
  --++(45:1)
 --++(180:1*1.414)--++(-45:1)				;

 	\path(graystart) --++(135:1)--++(45:1)			 coordinate (graystart)  ;;

  \fill[gray,opacity=0.2]  (graystart) 
  --++(0:1.414*4)
  --++(45:1)
 --++(180:3*1.414)--++(-45:1)				;

	\path(graystart) --++(135:1)--++(45:1)			 coordinate (graystart)  ;;

  \fill[gray,opacity=0.2]  (graystart) 
  --++(0:1.414*5)--++(135:1)--++(-135:1)
 --++(180:1*1.414) 
  --++(180:1.414*6);

  \fill[gray,opacity=0.2]  (graystart) --++(0:1.414*3)--++(135:2)
 --++(180:1*1.414)  --++(180:1*1.414) 				;

\path(0,0)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:2)
coordinate (newstart);

	\path(newstart)  coordinate (X);

	\draw[line width=1.5,->](X)--++(-45:1) coordinate (X);  
	 	\draw[fill=white,line width=1.5](newstart) circle (2.5pt);
	\draw[line width=1.5,->](X)--++(-45:1) coordinate (X);  	\draw[line width=1.5,->](X)--++(45:1) coordinate (X);  
	\draw[line width=1.5,->](X)--++(-45:1) coordinate (X);  	 
	 	\draw[line width=1.5,->](X)--++(-45:1) coordinate (X);  
	\draw[line width=1.5,->](X)--++(-45:1) coordinate (X);  	 	\draw[line width=1.5,->](X)--++(-45:1) coordinate (X);  	 
	
		\draw[line width=1.5,->](X)--++(45:1) coordinate (X);  	 	 		\draw[line width=1.5,->](X)--++(45:1) coordinate (X);  	 	 
	\draw[line width=1.5,->](X)--++(-45:1) coordinate (X);

	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  
		\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  
	 \draw[line width=1.5,->](X)--++(-135:1) coordinate (X);  	\draw[line width=1.5,->](X)--++( 135:1) coordinate (X);   \draw[line width=1.5,->](X)--++(135:1) coordinate (X);  
 
		\draw[line width=1.5,->](X)--++( 135:1) coordinate (X);   \draw[line width=1.5,->](X)--++(135:1) coordinate (X);  	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);	\draw[line width=1.5,->](X)--++(-135:1) coordinate (X);
%		\draw[line width=1.5,->](X)--++( 135:1) coordinate (X);
%	 
%	  
 	\draw[fill=white,line width=1.5](X) circle (2.5pt);

\path(start)--++(45:-1)--++(135:3) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,magenta] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;
\path(NE)-- (NW) coordinate [midway]  (X);
\path(X)--++(-90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;
\path(SE)-- (SW) coordinate [midway]  (X);
\path(X)--++(90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;

\path(start)--++(45:0)--++(135:4) 			coordinate (tile);	
\path(tile)--++(45:0.5) 	coordinate (SE);		
\path(tile)--++(135:0.5) 	coordinate (SW);			
\path(tile)--++(135:1)--++(45:0.5)  	coordinate (NW);	
\path(tile)--++(135:0.5)--++(45:1)  	coordinate (NE);		

	\draw[ very thick,magenta] 		(SE) to [out=90,in=90] (SW) (NE) to [out=-90,in=-90] (NW)				;
\path(NE)-- (NW) coordinate [midway]  (X);
\path(X)--++(-90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;
\path(SE)-- (SW) coordinate [midway]  (X);
\path(X)--++(90:0.2) coordinate (Y);
\fill[magenta]		 (Y)	circle (3pt)			;

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture} [scale=0.655]
	 
  \clip(0,-1) rectangle (-4*1.41421356237,1.8);

  	\fill[magenta!30] (0,0)	--++(135:1)--++ 	(180:3*1.41421356237)
		--++(-135:1)--(0,0);

	\path(0,0)--++(90:0.42)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$\boldsymbol+$}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\boldsymbol+$}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\boldsymbol+$}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\boldsymbol+$};
 \path(0,0) coordinate (origin2)	;
	
	\draw[densely dotted] (0,0)--++(135:0.5) coordinate(NE)--++(135:0.5)coordinate(Y)	--++(-135:0.5)coordinate(NW)--++(-135:0.5) 	coordinate (X1)
	--++(-45:1) 		--++(45:1) 	;
	
			\draw[very thick,-<](NW) to [out=-90,in=-90] (NE)--++(90:1.2);;;

	\draw[densely dotted]  (X1)--++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X2)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick](NE) to [out=-90,in=-90] (NW);

				\draw[densely dotted]   (X2)--++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X3)
	--++(-45:1) 		--++(45:1) 	;

 			\draw[very thick](NE) to [out=-90,in=-90] (NW);

		\draw[densely dotted]  (X3) --++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X4)
	--++(-45:1) 		--++(45:0.5) coordinate(SE)--++(45:0.5) 	;

 				\path (NE) --(NW) coordinate [midway] (X);
				\path(X)--++(-90:0.46) coordinate [midway] (X) ;
	%babycomeback
\draw[very thick,-](NE) to [out=-90,in=-90] (NW)--++(90:1.2)  coordinate (XTC); 
	\draw[fill=white,line width =0.4](XTC) circle (2pt);
%\draw[very thick,densely dotted ](XTC)--++(90:0.6); 
	\fill(X) circle (3.2pt);

	\draw[densely dotted]  (Y)--++(135:1) 	--++(-135:1) 	coordinate (Y2)
 	;	
		\path(Y)--++(-90:0.4)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$\boldsymbol-$}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\boldsymbol-$}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\boldsymbol-$};

	\path  (Y) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y2);

				\draw[very thick](NE) to [out=90,in=90] (NW);

	\draw[densely dotted]  (Y2)--++(135:1) 	--++(-135:1) 	coordinate (Y3)
;

	\path  (Y2) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y3); 

 		\draw[densely dotted]  (Y3)--++(135:1) 	--++(-135:1) 	coordinate (Y4)
; 

					\draw[very thick,densely dotted](NE) to [out=90,in=90] (NW);

	\path  (Y3) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y4); 
					\draw[very thick](NE) to [out=90,in=90] (NW);

		\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
		{
			\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
			\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
		}

		\end{tikzpicture}\qquad
		  \begin{tikzpicture} [scale=0.655]
	    
  	\fill[magenta!20] (0,0)	--++(135:1)--++ 	(180:5*1.41421356237)
		--++(-135:1)--(0,0);

\path(0,0)--++(135:1)--++(-135:1)--++(135:1)--++(-135:1) --++(135:1) coordinate (hiyer);
  	\fill[cyan!20] (hiyer)	--++(135:1)--++ 	(180:3*1.41421356237)
		--++(-45:1)--(hiyer);

	\draw[densely dotted] (0,0)--++(135:0.5) coordinate(NE)--++(135:0.5)
	coordinate(Y)	--++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;
	
	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;
		
	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (Y)--++(135:0.5) coordinate(NE)--++(135:0.5)
	coordinate(Y)	--++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;
	
	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\path(Y)--++(135:0.5) coordinate(NE)--++(135:0.5)
	coordinate(Y)	--++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;
	
	\path (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

%bottom strand 

 \path(0,0)--++(135:0.5) coordinate (next1);
 
\path(next1)--++(135:1.5)--++(45:1.5) coordinate (top);

\draw[very thick,-<] (next1)--(top);
 
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$+$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$-$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$+$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$-$};	
 	\draw[very thick,-,densely dotted](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$+$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$-$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$+$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$-$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$+$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$-$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$+$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

  	\path(next1)--++(135:0.25)--++(-135:0.25)--++(-90:0.21) coordinate   (spot);	
 	  \draw[fill] (spot) circle (3pt);

%top  strand 

 \path(Y)--++(135:1)--++(-135:1)--++(135:0.5)--++(-135:0.5)--++(-135:0.5)--++(-45:1) coordinate (next1);
 
\path(next1)--++(135:1)--++(45:1) coordinate (top);

\draw[very thick,-<] (next1)--(top);
 
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$+$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$-$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$+$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$-$};	
 	\draw[very thick,-,densely dotted](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$+$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.25)--++(-135:0.25)--++(90:0.21) coordinate   (spot);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$-$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3) --++(-90:0.72);

	  \draw[fill] (spot) circle (3pt);

		\end{tikzpicture}
		\qquad
    \begin{tikzpicture} [scale=0.655]
	    
  	\fill[magenta!20] (0,0)	--++(135:1)--++ 	(180:5*1.41421356237)
		--++(-135:1)--(0,0);

\path(0,0)--++(135:1)--++(-135:1)--++(135:1)--++(-135:1) --++(135:1) coordinate (hiyer);
  	\fill[cyan!20] (hiyer)	--++(135:1)--++ 	(180:3*1.41421356237)
		--++(-45:1)--(hiyer);

	\draw[densely dotted] (0,0)--++(135:0.5) coordinate(NE)--++(135:0.5)
	coordinate(Y)	--++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;
	
	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;
		
	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (Y)--++(135:0.5) coordinate(NE)--++(135:0.5)
	coordinate(Y)	--++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;
	
	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\path(Y)--++(135:0.5) coordinate(NE)--++(135:0.5)
	coordinate(Y)	--++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;
	
	\path (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

%bottom strand 

 \path(0,0)--++(135:0.5) coordinate (next1);
 
\path(next1)--++(135:1.5)--++(45:1.5) coordinate (top);

\draw[very thick,-<] (next1)--(top);
 
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$+$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$-$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$+$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$-$};	
 	\draw[very thick,-,densely dotted](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$+$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$-$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$+$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$-$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$+$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$-$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$+$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

  	\path(next1)--++(135:0.25)--++(-135:0.25)--++(-90:0.21) coordinate   (spot);	
 	  \draw[fill] (spot) circle (3pt);

%top  strand 

 \path(Y)--++(135:1)--++(-135:1)--++(135:0.5)--++(-135:0.5)--++(-135:0.5)--++(-45:1) coordinate (next1);
 
\path(next1)--++(135:1)--++(45:1) coordinate (top);

\draw[very thick,->] (next1)--(top);
 
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-,densely dotted](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.25)--++(-135:0.25)--++(90:0.21) coordinate   (spot);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3) --++(-90:0.72);

	  \draw[fill] (spot) circle (3pt);

		\end{tikzpicture}
\begin{tikzpicture} [scale=0.655]
	 
  \clip(0,-1) rectangle (-4*1.41421356237,1.8);

  	\fill[magenta!30] (0,0)	--++(135:1)--++ 	(180:3*1.41421356237)
		--++(-135:1)--(0,0);

	\path(0,0)--++(90:0.42)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$\circ$}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ$}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ$}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ$};
 \path(0,0) coordinate (origin2)	;
	
	\draw[densely dotted] (0,0)--++(135:0.5) coordinate(NE)--++(135:0.5)coordinate(Y)	--++(-135:0.5)coordinate(NW)--++(-135:0.5) 	coordinate (X1)
	--++(-45:1) 		--++(45:1) 	;
	
			\draw[very thick,->](NW) to [out=-90,in=-90] (NE)--++(90:1.2);;;

	\draw[densely dotted]  (X1)--++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X2)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick](NE) to [out=-90,in=-90] (NW);

				\draw[densely dotted]   (X2)--++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X3)
	--++(-45:1) 		--++(45:1) 	;

 			\draw[very thick](NE) to [out=-90,in=-90] (NW);

		\draw[densely dotted]  (X3) --++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X4)
	--++(-45:1) 		--++(45:0.5) coordinate(SE)--++(45:0.5) 	;

 				\path (NE) --(NW) coordinate [midway] (X);
				\path(X)--++(-90:0.46) coordinate [midway] (X) ;
	%babycomeback
\draw[very thick,-](NE) to [out=-90,in=-90] (NW)--++(90:1.2)  coordinate (XTC); 
	\draw[fill=white,line width =0.4](XTC) circle (2pt);
%\draw[very thick,densely dotted ](XTC)--++(90:0.6); 
	\fill(X) circle (3.2pt);

	\draw[densely dotted]  (Y)--++(135:1) 	--++(-135:1) 	coordinate (Y2)
 	;	
		\path(Y)--++(-90:0.4)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$\circ$}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ$}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ$};

	\path  (Y) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y2);

				\draw[very thick](NE) to [out=90,in=90] (NW);

	\draw[densely dotted]  (Y2)--++(135:1) 	--++(-135:1) 	coordinate (Y3)
;

	\path  (Y2) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y3); 

 		\draw[densely dotted]  (Y3)--++(135:1) 	--++(-135:1) 	coordinate (Y4)
; 

					\draw[very thick,densely dotted](NE) to [out=90,in=90] (NW);

	\path  (Y3) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y4); 
					\draw[very thick](NE) to [out=90,in=90] (NW);

		\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
		{
			\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
			\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
		}

		\end{tikzpicture}\qquad
		  \begin{tikzpicture} [scale=0.655]
	    
  	\fill[magenta!20] (0,0)	--++(135:1)--++ 	(180:5*1.41421356237)
		--++(-135:1)--(0,0);

\path(0,0)--++(135:1)--++(-135:1)--++(135:1)--++(-135:1) --++(135:1) coordinate (hiyer);
  	\fill[cyan!20] (hiyer)	--++(135:1)--++ 	(180:3*1.41421356237)
		--++(-45:1)--(hiyer);

	\draw[densely dotted] (0,0)--++(135:0.5) coordinate(NE)--++(135:0.5)
	coordinate(Y)	--++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;
	
	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;
		
	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (Y)--++(135:0.5) coordinate(NE)--++(135:0.5)
	coordinate(Y)	--++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;
	
	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\path(Y)--++(135:0.5) coordinate(NE)--++(135:0.5)
	coordinate(Y)	--++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;
	
	\path (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

%bottom strand 

 \path(0,0)--++(135:0.5) coordinate (next1);
 
\path(next1)--++(135:1.5)--++(45:1.5) coordinate (top);

\draw[very thick,->] (next1)--(top);
 
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-,densely dotted](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

  	\path(next1)--++(135:0.25)--++(-135:0.25)--++(-90:0.21) coordinate   (spot);	
 	  \draw[fill] (spot) circle (3pt);

%top  strand 

 \path(Y)--++(135:1)--++(-135:1)--++(135:0.5)--++(-135:0.5)--++(-135:0.5)--++(-45:1) coordinate (next1);
 
\path(next1)--++(135:1)--++(45:1) coordinate (top);

\draw[very thick,-<] (next1)--(top);
 
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$+$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$-$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$+$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$-$};	
 	\draw[very thick,-,densely dotted](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$+$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.25)--++(-135:0.25)--++(90:0.21) coordinate   (spot);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$-$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3) --++(-90:0.72);

	  \draw[fill] (spot) circle (3pt);

		\end{tikzpicture}
		\qquad
    \begin{tikzpicture} [scale=0.655]
	    
  	\fill[magenta!20] (0,0)	--++(135:1)--++ 	(180:5*1.41421356237)
		--++(-135:1)--(0,0);

\path(0,0)--++(135:1)--++(-135:1)--++(135:1)--++(-135:1) --++(135:1) coordinate (hiyer);
  	\fill[cyan!20] (hiyer)	--++(135:1)--++ 	(180:3*1.41421356237)
		--++(-45:1)--(hiyer);

	\draw[densely dotted] (0,0)--++(135:0.5) coordinate(NE)--++(135:0.5)
	coordinate(Y)	--++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;
	
	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;
		
	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (Y)--++(135:0.5) coordinate(NE)--++(135:0.5)
	coordinate(Y)	--++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;
	
	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\path(Y)--++(135:0.5) coordinate(NE)--++(135:0.5)
	coordinate(Y)	--++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;
	
	\path (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

	\draw[densely dotted] (X)--++(135:0.5) coordinate(NE)--++(135:0.5)
 --++(-135:0.5)coordinate(NW)
	--++(-135:0.5) 	coordinate (X)
	--++(-45:1) 		--++(45:1) 	;

%bottom strand 

 \path(0,0)--++(135:0.5) coordinate (next1);
 
\path(next1)--++(135:1.5)--++(45:1.5) coordinate (top);

\draw[very thick,->] (next1)--(top);
 
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-,densely dotted](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

  	\path(next1)--++(135:0.25)--++(-135:0.25)--++(-90:0.21) coordinate   (spot);	
 	  \draw[fill] (spot) circle (3pt);

%top  strand 

 \path(Y)--++(135:1)--++(-135:1)--++(135:0.5)--++(-135:0.5)--++(-135:0.5)--++(-45:1) coordinate (next1);
 
\path(next1)--++(135:1)--++(45:1) coordinate (top);

\draw[very thick,->] (next1)--(top);
 
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-,densely dotted](next2) to [out=90,in=90] (next3);

 \path(next1)--++(135:1)--++(-135:1) coordinate (next1);
\path(next1)--++(135:0.25)--++(-135:0.25)--++(90:0.06) coordinate   (midway);	
\path(next1)--++(135:0.5)--++(-135:0.5) coordinate (next2);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next1) to [out=-90,in=-90] (next2);

\path(next2)--++(135:0.25)--++(-135:0.25)--++(-90:0.06) coordinate   (midway);	
\path(next2)--++(135:0.25)--++(-135:0.25)--++(90:0.21) coordinate   (spot);	
\path(next2)--++(135:0.5)--++(-135:0.5) coordinate (next3);
\draw(midway) node {\scalefont{0.6}$\circ$};	
 	\draw[very thick,-](next2) to [out=90,in=90] (next3) --++(-90:0.72);

	  \draw[fill] (spot) circle (3pt);

		\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture} [scale=0.65]
	
%	\fill[rounded corners,cyan!20] (0.2,-0.1)	 	rectangle 	(-4*1.41421356237-0.2, 0.5*1.41421356237+0.1);

 \clip(0,-1) rectangle (-4*1.41421356237,1.8);
 \path(0,0) coordinate (origin2)	;
	
	\fill[cyan!20] (0,0)	--++(135:1)--++ 	(180:3*1.41421356237)
		--++(-45:1)--(0,0);

	\path(0,0)--++(90:0.42)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$\circ $}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ $}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ $}	;
	
	\draw[densely dotted] (0,0) --++(135:0.5) coordinate(NE)--++(135:0.5)coordinate(Y)	--++(-135:0.5)coordinate(NW)--++(-135:0.5) 	coordinate (X1)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick,->](NW) to [out=-90,in=-90] (NE)--++(90:1.2);;;

	\draw[densely dotted]  (X1)--++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X2)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick](NE) to [out=-90,in=-90] (NW);

				\draw[densely dotted]   (X2)--++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X3)
	--++(-45:1) 		--++(45:1) 	;

				\draw[very thick](NE) to [out=-90,in=-90] (NW);

		\path  (X3) --++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X4)
	--++(-45:1) 		--++(45:1) 	;

				\draw[very thick,-<](NE) --++(-90:1.2);;

	\draw[densely dotted]  (Y)--++(135:1) 	--++(-135:1) 	coordinate (Y2)
 	;	
	
		\path(Y)--++(-90:0.4)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$\circ $}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ $}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ $};

	\path  (Y) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y2);

				\draw[very thick](NE) to [out=90,in=90] (NW);

	\draw[densely dotted]  (Y2)--++(135:1) 	--++(-135:1) 	coordinate (Y3)
;

	\path  (Y2) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y3); 

 		\draw[densely dotted]  (Y3)--++(135:1) 	--++(-135:1) 	coordinate (Y4)
; 

					\draw[very thick,densely dotted](NE) to [out=90,in=90] (NW);

	\path  (Y3) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y4); 
					\draw[very thick](NE) to [out=90,in=90] (NW);

		\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
		{
			\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
			\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
		}

		\end{tikzpicture} 
\quad \begin{tikzpicture} [yscale=-0.6,xscale=0.65]
	
%	\fill[rounded corners,cyan!20] (0.2,-0.1)	 	rectangle 	(-4*1.41421356237-0.2, 0.5*1.41421356237+0.1);

 \clip(0,-1) rectangle (-4*1.41421356237,1.8);
 \path(0,0) coordinate (origin2)	;
	
	\fill[cyan!20] (0,0)	--++(135:1)--++ 	(180:3*1.41421356237)
		--++(-45:1)--(0,0);

	\path(0,0)--++(90:0.42)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$\circ $}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ $}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ $}	;
	
	\draw[densely dotted] (0,0) --++(135:0.5) coordinate(NE)--++(135:0.5)coordinate(Y)	--++(-135:0.5)coordinate(NW)--++(-135:0.5) 	coordinate (X1)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick,->](NW) to [out=-90,in=-90] (NE)--++(90:1.2);;;

	\draw[densely dotted]  (X1)--++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X2)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick](NE) to [out=-90,in=-90] (NW);

				\draw[densely dotted]   (X2)--++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X3)
	--++(-45:1) 		--++(45:1) 	;

				\draw[very thick](NE) to [out=-90,in=-90] (NW);

		\path  (X3) --++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X4)
	--++(-45:1) 		--++(45:1) 	;

				\draw[very thick,-<](NE) --++(-90:1.2);;

	\draw[densely dotted]  (Y)--++(135:1) 	--++(-135:1) 	coordinate (Y2)
 	;	
	
		\path(Y)--++(-90:0.4)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$\circ $}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ $}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ $};

	\path  (Y) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y2);

				\draw[very thick](NE) to [out=90,in=90] (NW);

	\draw[densely dotted]  (Y2)--++(135:1) 	--++(-135:1) 	coordinate (Y3)
;

	\path  (Y2) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y3); 

 		\draw[densely dotted]  (Y3)--++(135:1) 	--++(-135:1) 	coordinate (Y4)
; 

					\draw[very thick,densely dotted](NE) to [out=90,in=90] (NW);

	\path  (Y3) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y4); 
					\draw[very thick](NE) to [out=90,in=90] (NW);

		\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
		{
			\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
			\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
		}

		\end{tikzpicture} \qquad		\begin{tikzpicture} [xscale=-0.65,yscale=0.655]
	
%	\fill[rounded corners,cyan!20] (0.2,-0.1)	 	rectangle 	(-4*1.41421356237-0.2, 0.5*1.41421356237+0.1);

 \clip(0,-1) rectangle (-4*1.41421356237,1.8);
 \path(0,0) coordinate (origin2)	;
	
	\fill[cyan!20] (0,0)	--++(135:1)--++ 	(180:3*1.41421356237)
		--++(-45:1)--(0,0);

	\path(0,0)--++(90:0.42)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$\boldsymbol + $}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\boldsymbol + $}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\boldsymbol + $}	;
	
	\draw[densely dotted] (0,0) --++(135:0.5) coordinate(NE)--++(135:0.5)coordinate(Y)	--++(-135:0.5)coordinate(NW)--++(-135:0.5) 	coordinate (X1)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick,->](NW) to [out=-90,in=-90] (NE)--++(90:1.2);;;

	\draw[densely dotted]  (X1)--++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X2)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick](NE) to [out=-90,in=-90] (NW);

				\draw[densely dotted]   (X2)--++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X3)
	--++(-45:1) 		--++(45:1) 	;

				\draw[very thick](NE) to [out=-90,in=-90] (NW);

		\path  (X3) --++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X4)
	--++(-45:1) 		--++(45:1) 	;

				\draw[very thick,-<](NE) --++(-90:1.2);;

	\draw[densely dotted]  (Y)--++(135:1) 	--++(-135:1) 	coordinate (Y2)
 	;	
	
		\path(Y)--++(-90:0.4)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$\boldsymbol - $}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\boldsymbol - $}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$ \boldsymbol - $};

	\path  (Y) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y2);

				\draw[very thick](NE) to [out=90,in=90] (NW);

	\draw[densely dotted]  (Y2)--++(135:1) 	--++(-135:1) 	coordinate (Y3)
;

	\path  (Y2) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y3); 

 		\draw[densely dotted]  (Y3)--++(135:1) 	--++(-135:1) 	coordinate (Y4)
; 

					\draw[very thick,densely dotted](NE) to [out=90,in=90] (NW);

	\path  (Y3) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y4); 
					\draw[very thick](NE) to [out=90,in=90] (NW);

		\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
		{
			\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
			\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
		}

		\end{tikzpicture}
		\quad
		\begin{tikzpicture} [xscale=-0.65,yscale=-0.65]
	
%	\fill[rounded corners,cyan!20] (0.2,-0.1)	 	rectangle 	(-4*1.41421356237-0.2, 0.5*1.41421356237+0.1);

 \clip(0,-1) rectangle (-4*1.41421356237,1.8);
 \path(0,0) coordinate (origin2)	;
	
	\fill[cyan!20] (0,0)	--++(135:1)--++ 	(180:3*1.41421356237)
		--++(-45:1)--(0,0);

	\path(0,0)--++(90:0.42)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$\boldsymbol -$}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\boldsymbol -$}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\boldsymbol -$}	;
	
	\draw[densely dotted] (0,0) --++(135:0.5) coordinate(NE)--++(135:0.5)coordinate(Y)	--++(-135:0.5)coordinate(NW)--++(-135:0.5) 	coordinate (X1)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick,->](NW) to [out=-90,in=-90] (NE)--++(90:1.2);;;

	\draw[densely dotted]  (X1)--++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X2)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick](NE) to [out=-90,in=-90] (NW);

				\draw[densely dotted]   (X2)--++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X3)
	--++(-45:1) 		--++(45:1) 	;

				\draw[very thick](NE) to [out=-90,in=-90] (NW);

		\path  (X3) --++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X4)
	--++(-45:1) 		--++(45:1) 	;

				\draw[very thick,-<](NE) --++(-90:1.2);;

	\draw[densely dotted]  (Y)--++(135:1) 	--++(-135:1) 	coordinate (Y2)
 	;	
	
		\path(Y)--++(-90:0.4)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$\boldsymbol +$}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\boldsymbol  + $}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$ \boldsymbol +$};

	\path  (Y) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y2);

				\draw[very thick](NE) to [out=90,in=90] (NW);

	\draw[densely dotted]  (Y2)--++(135:1) 	--++(-135:1) 	coordinate (Y3)
;

	\path  (Y2) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y3); 

 		\draw[densely dotted]  (Y3)--++(135:1) 	--++(-135:1) 	coordinate (Y4)
; 

					\draw[very thick,densely dotted](NE) to [out=90,in=90] (NW);

	\path  (Y3) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y4); 
					\draw[very thick](NE) to [out=90,in=90] (NW);

		\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
		{
			\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
			\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
		}

		\end{tikzpicture}
\begin{tikzpicture} [scale=0.65]

 \clip(0,-2) rectangle (-4*1.41421356237,1.8);
 \path(0,0) coordinate (origin2)	;

	\fill[cyan!20] (0,0)	--++(135:1)--++ 	(180:3*1.41421356237)
		--++(-45:1)		--++(-135:1)--++ 	(0:2*1.41421356237)--++(45:1)--(0,0);

%
%
%
%	
%	\fill[cyan!20] (0,0)	--++(135:1)--++ 	(180:3*1.41421356237)
%		--++(-45:1)--(0,0);

	\path(0,0)--++(90:0.42)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$\circ $}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ $}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ $}	;

	\draw[densely dotted] (0,0) --++(135:0.5) coordinate(NE)--++(135:0.5)coordinate(Y)	--++(-135:0.5)coordinate(NW)--++(-135:0.5) 	coordinate (X1)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick,->](NW) to [out=-90,in=-90] (NE)--++(90:1.2);;;

	\draw[densely dotted]  (X1)--++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X2)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick](NE) to [out=-90,in=-90] (NW);

				\draw[densely dotted]   (X2)--++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X3)
	--++(-45:1) 		--++(45:1) 	;

				\draw[very thick](NE) to [out=-90,in=-90] (NW);

		\path  (X3) --++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X4)
	--++(-45:1) 		--++(45:1) 	;

				\draw[very thick](NE) --++(-90:0.72);;

	\draw[densely dotted,]  (Y)--++(135:1) 	--++(-135:1) 	coordinate (Y2)
 	;	
	
		\path(Y)--++(-90:0.4)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$\circ $}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ $}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ $};

	\path  (Y) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y2);

				\draw[very thick,densely dotted](NE) to [out=90,in=90] (NW);

	\draw[densely dotted]  (Y2)--++(135:1) 	--++(-135:1) 	coordinate (Y3)
;

	\path  (Y2) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y3); 

 		\draw[densely dotted]  (Y3)--++(135:1) 	--++(-135:1) 	coordinate (Y4)
; 

					\draw[very thick,densely dotted](NE) to [out=90,in=90] (NW);

	\path  (Y3) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y4); 
					\draw[very thick](NE) to [out=90,in=90] (NW);

				\path (NE) --(NW) coordinate [midway] (XV);
				\path(XV)--++(90:0.22) coordinate  (XV) ;
	%babycomeback
 
%\draw[very thick,densely dotted ](XTC)--++(90:0.6); 
	\fill(XV) circle (3.3pt);

		\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
		{
			\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
			\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
		}

	\draw[densely dotted] (0,0) 
	--++(-135:1)
	--++(135:0.5) coordinate(XNE)--++(135:0.5)coordinate(XY)	--++(-135:0.5)coordinate(XNW)--++(-135:0.5) 	coordinate (XX1)
	--++(-45:1) 		--++(45:1) 	;

		\path(0,0)--++(-135:1)--++(-135:1)--++(135:1)
		--++(90:0.42)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$\circ $}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ $}	 ;
	
			\draw[very thick,->](XNW)   --++(-90:1.6);;;

	\draw[densely dotted]  (XX1)--++(135:0.5) coordinate(XNE)--++(135:0.5) --++(-135:0.5)
	coordinate(XNW)--++(-135:0.5) 	
	coordinate (XX2)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick,densely dotted](XNE) to [out=-90,in=-90] (XNW);

				\draw[densely dotted]   (XX2)--++(135:0.5) coordinate(XNE)--++(135:0.5) --++(-135:0.5)
	coordinate(XNW)--++(-135:0.5) 	
	coordinate (XX3)
	--++(-45:1) 		--++(45:1) 	;

				\draw[very thick](XNE) to [out=-90,in=-90] (XNW);

 	\path (XNE) --(XNW) coordinate [midway] (XV);
				\path(XV)--++(-90:0.22) coordinate  (XV) ;
	%babycomeback
 
%\draw[very thick,densely dotted ](XTC)--++(90:0.6); 
	\fill(XV) circle (3.3pt);

		\path(XY)--++(-90:0.4)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$\circ $}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ $} ;

	\path  (XY) --++(-135:0.5) coordinate(XNE)--++(-135:0.5) --++(135:0.5)
	coordinate(XNW)--++(135:0.5) 	
	coordinate (XY2);

				\draw[very thick](XNE) to [out=90,in=90] (XNW);

	\draw[densely dotted]  (XY2)--++(135:1) 	--++(-135:1) 	coordinate (XY3)
;

	\path  (XY2) --++(-135:0.5) coordinate(XNE)--++(-135:0.5) --++(135:0.5)
	coordinate(XNW)--++(135:0.5) 	
	coordinate (XY3); 

% 		\draw[densely dotted]  (XY3)--++(135:1) 	--++(-135:1) 	coordinate (XY4)
; 

					\draw[very thick ](XNE) to [out=90,in=90] (XNW);

		\end{tikzpicture} 
\quad
\begin{tikzpicture} [scale=0.65]

 \clip(0,-2) rectangle (-4*1.41421356237,1.8);
 \path(0,0) coordinate (origin2)	;

	\fill[cyan!20] (0,0)	--++(135:1)--++ 	(180:3*1.41421356237)
		--++(-45:1)		--++(-135:1)--++ 	(0:2*1.41421356237)--++(45:1)--(0,0);

	\path(0,0)--++(90:0.42)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$+ $}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$+ $}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$+ $}	;

	\draw[densely dotted] (0,0) --++(135:0.5) coordinate(NE)--++(135:0.5)coordinate(Y)	--++(-135:0.5)coordinate(NW)--++(-135:0.5) 	coordinate (X1)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick,-<](NW) to [out=-90,in=-90] (NE)--++(90:1.2);;;

	\draw[densely dotted]  (X1)--++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X2)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick](NE) to [out=-90,in=-90] (NW);

				\draw[densely dotted]   (X2)--++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X3)
	--++(-45:1) 		--++(45:1) 	;

				\draw[very thick](NE) to [out=-90,in=-90] (NW);

		\path  (X3) --++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X4)
	--++(-45:1) 		--++(45:1) 	;

				\draw[very thick](NE) --++(-90:0.72);;

	\draw[densely dotted,]  (Y)--++(135:1) 	--++(-135:1) 	coordinate (Y2)
 	;	
	
		\path(Y)--++(-90:0.4)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$-$}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$- $}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$-$};

	\path  (Y) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y2);

				\draw[very thick,densely dotted](NE) to [out=90,in=90] (NW);

	\draw[densely dotted]  (Y2)--++(135:1) 	--++(-135:1) 	coordinate (Y3)
;

	\path  (Y2) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y3); 

 		\draw[densely dotted]  (Y3)--++(135:1) 	--++(-135:1) 	coordinate (Y4)
; 

					\draw[very thick,densely dotted](NE) to [out=90,in=90] (NW);

	\path  (Y3) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y4); 
					\draw[very thick](NE) to [out=90,in=90] (NW);

				\path (NE) --(NW) coordinate [midway] (XV);
				\path(XV)--++(90:0.22) coordinate  (XV) ;
	%babycomeback
 
%\draw[very thick,densely dotted ](XTC)--++(90:0.6); 
	\fill(XV) circle (3.3pt);

		\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
		{
			\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
			\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
		}

	\draw[densely dotted] (0,0) 
	--++(-135:1)
	--++(135:0.5) coordinate(XNE)--++(135:0.5)coordinate(XY)	--++(-135:0.5)coordinate(XNW)--++(-135:0.5) 	coordinate (XX1)
	--++(-45:1) 		--++(45:1) 	;
	
		\path(0,0)--++(-135:1)--++(-135:1)--++(135:1)
		--++(90:0.42)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$\circ $}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ $}	 ;

			\draw[very thick,->](XNW)   --++(-90:1.6);;;

	\draw[densely dotted]  (XX1)--++(135:0.5) coordinate(XNE)--++(135:0.5) --++(-135:0.5)
	coordinate(XNW)--++(-135:0.5) 	
	coordinate (XX2)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick,densely dotted](XNE) to [out=-90,in=-90] (XNW);

				\draw[densely dotted]   (XX2)--++(135:0.5) coordinate(XNE)--++(135:0.5) --++(-135:0.5)
	coordinate(XNW)--++(-135:0.5) 	
	coordinate (XX3)
	--++(-45:1) 		--++(45:1) 	;

				\draw[very thick](XNE) to [out=-90,in=-90] (XNW);

 	\path (XNE) --(XNW) coordinate [midway] (XV);
				\path(XV)--++(-90:0.22) coordinate  (XV) ;
	%babycomeback
 
%\draw[very thick,densely dotted ](XTC)--++(90:0.6); 
	\fill(XV) circle (3.3pt);

		\path(XY)--++(-90:0.4)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$\circ $}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ $} ;

	\path  (XY) --++(-135:0.5) coordinate(XNE)--++(-135:0.5) --++(135:0.5)
	coordinate(XNW)--++(135:0.5) 	
	coordinate (XY2);

				\draw[very thick](XNE) to [out=90,in=90] (XNW);

	\draw[densely dotted]  (XY2)--++(135:1) 	--++(-135:1) 	coordinate (XY3)
;

	\path  (XY2) --++(-135:0.5) coordinate(XNE)--++(-135:0.5) --++(135:0.5)
	coordinate(XNW)--++(135:0.5) 	
	coordinate (XY3); 

% 		\draw[densely dotted]  (XY3)--++(135:1) 	--++(-135:1) 	coordinate (XY4)
; 

					\draw[very thick ](XNE) to [out=90,in=90] (XNW);

		\end{tikzpicture} 
\quad
\begin{tikzpicture} [scale=0.65]

 \clip(0,-2) rectangle (-4*1.41421356237,1.8);
 \path(0,0) coordinate (origin2)	;

	\fill[cyan!20] (0,0)	--++(135:1)--++ 	(180:3*1.41421356237)
		--++(-45:1)		--++(-135:1)--++ 	(0:2*1.41421356237)--++(45:1)--(0,0);

%
%
%
%	
%	\fill[cyan!20] (0,0)	--++(135:1)--++ 	(180:3*1.41421356237)
%		--++(-45:1)--(0,0);

	\path(0,0)--++(90:0.42)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$\circ $}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ $}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ $}	;

	\draw[densely dotted] (0,0) --++(135:0.5) coordinate(NE)--++(135:0.5)coordinate(Y)	--++(-135:0.5)coordinate(NW)--++(-135:0.5) 	coordinate (X1)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick,->](NW) to [out=-90,in=-90] (NE)--++(90:1.2);;;

	\draw[densely dotted]  (X1)--++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X2)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick](NE) to [out=-90,in=-90] (NW);

				\draw[densely dotted]   (X2)--++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X3)
	--++(-45:1) 		--++(45:1) 	;

				\draw[very thick](NE) to [out=-90,in=-90] (NW);

		\path  (X3) --++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X4)
	--++(-45:1) 		--++(45:1) 	;

				\draw[very thick](NE) --++(-90:0.72);;

	\draw[densely dotted,]  (Y)--++(135:1) 	--++(-135:1) 	coordinate (Y2)
 	;	
	
		\path(Y)--++(-90:0.4)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$\circ $}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ $}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$\circ $};

	\path  (Y) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y2);

				\draw[very thick,densely dotted](NE) to [out=90,in=90] (NW);

	\draw[densely dotted]  (Y2)--++(135:1) 	--++(-135:1) 	coordinate (Y3)
;

	\path  (Y2) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y3); 

 		\draw[densely dotted]  (Y3)--++(135:1) 	--++(-135:1) 	coordinate (Y4)
; 

					\draw[very thick,densely dotted](NE) to [out=90,in=90] (NW);

	\path  (Y3) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y4); 
					\draw[very thick](NE) to [out=90,in=90] (NW);

				\path (NE) --(NW) coordinate [midway] (XV);
				\path(XV)--++(90:0.22) coordinate  (XV) ;
	%babycomeback
 
%\draw[very thick,densely dotted ](XTC)--++(90:0.6); 
	\fill(XV) circle (3.3pt);

		\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
		{
			\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
			\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
		}

	\draw[densely dotted] (0,0) 
	--++(-135:1)
	--++(135:0.5) coordinate(XNE)--++(135:0.5)coordinate(XY)	--++(-135:0.5)coordinate(XNW)--++(-135:0.5) 	coordinate (XX1)
	--++(-45:1) 		--++(45:1) 	;

		\path(0,0)--++(-135:1)--++(-135:1)--++(135:1)
		--++(90:0.42)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$+$}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$+$}	 ;

			\draw[very thick,-<](XNW)   --++(-90:1.6);;;

	\draw[densely dotted]  (XX1)--++(135:0.5) coordinate(XNE)--++(135:0.5) --++(-135:0.5)
	coordinate(XNW)--++(-135:0.5) 	
	coordinate (XX2)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick,densely dotted](XNE) to [out=-90,in=-90] (XNW);

				\draw[densely dotted]   (XX2)--++(135:0.5) coordinate(XNE)--++(135:0.5) --++(-135:0.5)
	coordinate(XNW)--++(-135:0.5) 	
	coordinate (XX3)
	--++(-45:1) 		--++(45:1) 	;

				\draw[very thick](XNE) to [out=-90,in=-90] (XNW);

 	\path (XNE) --(XNW) coordinate [midway] (XV);
				\path(XV)--++(-90:0.22) coordinate  (XV) ;
	%babycomeback
 
%\draw[very thick,densely dotted ](XTC)--++(90:0.6); 
	\fill(XV) circle (3.3pt);

		\path(XY)--++(-90:0.4)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$- $}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$- $} ;

	\path  (XY) --++(-135:0.5) coordinate(XNE)--++(-135:0.5) --++(135:0.5)
	coordinate(XNW)--++(135:0.5) 	
	coordinate (XY2);

				\draw[very thick](XNE) to [out=90,in=90] (XNW);

	\draw[densely dotted]  (XY2)--++(135:1) 	--++(-135:1) 	coordinate (XY3)
;

	\path  (XY2) --++(-135:0.5) coordinate(XNE)--++(-135:0.5) --++(135:0.5)
	coordinate(XNW)--++(135:0.5) 	
	coordinate (XY3); 

% 		\draw[densely dotted]  (XY3)--++(135:1) 	--++(-135:1) 	coordinate (XY4)
; 

					\draw[very thick ](XNE) to [out=90,in=90] (XNW);

		\end{tikzpicture} \quad
\begin{tikzpicture} [scale=0.65]

 \clip(0,-2) rectangle (-4*1.41421356237,1.8);
 \path(0,0) coordinate (origin2)	;

	\fill[cyan!20] (0,0)	--++(135:1)--++ 	(180:3*1.41421356237)
		--++(-45:1)		--++(-135:1)--++ 	(0:2*1.41421356237)--++(45:1)--(0,0);

	\path(0,0)--++(90:0.42)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$+ $}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$+ $}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$+ $}	;

	\draw[densely dotted] (0,0) --++(135:0.5) coordinate(NE)--++(135:0.5)coordinate(Y)	--++(-135:0.5)coordinate(NW)--++(-135:0.5) 	coordinate (X1)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick,-<](NW) to [out=-90,in=-90] (NE)--++(90:1.2);;;

	\draw[densely dotted]  (X1)--++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X2)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick](NE) to [out=-90,in=-90] (NW);

				\draw[densely dotted]   (X2)--++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X3)
	--++(-45:1) 		--++(45:1) 	;

				\draw[very thick](NE) to [out=-90,in=-90] (NW);

		\path  (X3) --++(135:0.5) coordinate(NE)--++(135:0.5) --++(-135:0.5)
	coordinate(NW)--++(-135:0.5) 	
	coordinate (X4)
	--++(-45:1) 		--++(45:1) 	;

				\draw[very thick](NE) --++(-90:0.72);;

	\draw[densely dotted,]  (Y)--++(135:1) 	--++(-135:1) 	coordinate (Y2)
 	;	
	
		\path(Y)--++(-90:0.4)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$-$}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$- $}	--++(135:1)--++(-135:1) node {\scalefont{0.7}$-$};

	\path  (Y) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y2);

				\draw[very thick,densely dotted](NE) to [out=90,in=90] (NW);

	\draw[densely dotted]  (Y2)--++(135:1) 	--++(-135:1) 	coordinate (Y3)
;

	\path  (Y2) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y3); 

 		\draw[densely dotted]  (Y3)--++(135:1) 	--++(-135:1) 	coordinate (Y4)
; 

					\draw[very thick,densely dotted](NE) to [out=90,in=90] (NW);

	\path  (Y3) --++(-135:0.5) coordinate(NE)--++(-135:0.5) --++(135:0.5)
	coordinate(NW)--++(135:0.5) 	
	coordinate (Y4); 
					\draw[very thick](NE) to [out=90,in=90] (NW);

				\path (NE) --(NW) coordinate [midway] (XV);
				\path(XV)--++(90:0.22) coordinate  (XV) ;
	%babycomeback
 
%\draw[very thick,densely dotted ](XTC)--++(90:0.6); 
	\fill(XV) circle (3.3pt);

		\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
		{
			\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
			\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
		}

	\draw[densely dotted] (0,0) 
	--++(-135:1)
	--++(135:0.5) coordinate(XNE)--++(135:0.5)coordinate(XY)	--++(-135:0.5)coordinate(XNW)--++(-135:0.5) 	coordinate (XX1)
	--++(-45:1) 		--++(45:1) 	;

		\path(0,0)--++(-135:1)--++(-135:1)--++(135:1)
		--++(90:0.42)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$+ $}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$+ $}	 ;
	
			\draw[very thick,-<](XNW)   --++(-90:1.6);;;

	\draw[densely dotted]  (XX1)--++(135:0.5) coordinate(XNE)--++(135:0.5) --++(-135:0.5)
	coordinate(XNW)--++(-135:0.5) 	
	coordinate (XX2)
	--++(-45:1) 		--++(45:1) 	;

			\draw[very thick,densely dotted](XNE) to [out=-90,in=-90] (XNW);

				\draw[densely dotted]   (XX2)--++(135:0.5) coordinate(XNE)--++(135:0.5) --++(-135:0.5)
	coordinate(XNW)--++(-135:0.5) 	
	coordinate (XX3)
	--++(-45:1) 		--++(45:1) 	;

				\draw[very thick](XNE) to [out=-90,in=-90] (XNW);

 	\path (XNE) --(XNW) coordinate [midway] (XV);
				\path(XV)--++(-90:0.22) coordinate  (XV) ;
	%babycomeback
 
%\draw[very thick,densely dotted ](XTC)--++(90:0.6); 
	\fill(XV) circle (3.3pt);

		\path(XY)--++(-90:0.4)--++(135:0.5)--++(-135:0.5) node {\scalefont{0.7}$- $}
	--++(135:1)--++(-135:1) node {\scalefont{0.7}$- $} ;

	\path  (XY) --++(-135:0.5) coordinate(XNE)--++(-135:0.5) --++(135:0.5)
	coordinate(XNW)--++(135:0.5) 	
	coordinate (XY2);

				\draw[very thick](XNE) to [out=90,in=90] (XNW);

	\draw[densely dotted]  (XY2)--++(135:1) 	--++(-135:1) 	coordinate (XY3)
;

	\path  (XY2) --++(-135:0.5) coordinate(XNE)--++(-135:0.5) --++(135:0.5)
	coordinate(XNW)--++(135:0.5) 	
	coordinate (XY3); 

% 		\draw[densely dotted]  (XY3)--++(135:1) 	--++(-135:1) 	coordinate (XY4)
; 

					\draw[very thick ](XNE) to [out=90,in=90] (XNW);

		\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}

		\path (4,1) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
		\draw[thick](origin2)--++(0:5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.08) coordinate (c\i); 
%			\draw (a\i)circle (1pt);  
			}
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.7) coordinate (d\i); 
		}
		\path(a1) --++(90:0.175) node  {  $  \down   $} ;
		\path(a3) --++(90:0.175) node  {  $  \down   $} ;
		\path(a2) --++(-90:0.175) node  {  $  \up   $} ;
		\path(a4) --++(-90:0.175) node  {  $  \up   $} ;
		\path(a5) --++(-90:0.175) node  {  $  \up  $} ;
		\path(a8) --++(90:-0.175) node  {  $  \up  $} ;
		\path(a6) --++(90:0.175) node  {  $  \down  $} ;
		\path(a7) --++(90:0.175) node  {  $  \down  $} ; 
		\path(a9) --++(-90:0.175) node  {  $  \up  $} ;
		
		\path(b15)--++(-90:0.2) coordinate (b15s);
		\draw[  very thick](c9) to [out=-90,in=0] (b15s) to [out=180,in=-90] (c6); 
		
		\draw[  very thick](c8) to [out=-90,in=0] (b15) to [out=180,in=-90] (c7); 
		\draw[  very thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\draw[  very thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 		

		\draw[  very thick](c5) --++(-90:0.9);

\end{tikzpicture}
\qquad
 \begin{tikzpicture}[xscale=-1]

		\path (4,1) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
		\draw[thick](origin2)--++(0:5); 
		\foreach \i in {0,1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.08) coordinate (c\i); 
%			\draw (a\i)circle (1pt);  
			}
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.7) coordinate (d\i); 
		}
		\path(a2) --++(90:0.175) node  {  $  \down   $} ;
		\path(a4) --++(90:0.175) node  {  $  \down   $} ;
		\path(a1) --++(-90:0.175) node  {  $  \up   $} ;
		\path(a3) --++(-90:0.175) node  {  $  \up   $} ;
		\path(a5) --++(-90:0.175) node  {  $  \up  $} ;

		\path(a8) --++(90:0.175) node  {  $  \down   $} ;
		\path(a6) --++(-90:0.175) node  {  $  \up  $} ;
				\path(a7) --++(-90:0.175) node  {  $  \up  $} ;  
%		\path(a9) --++(-90:0.175) node  {  $  \up  $} ;

		\draw(a9) circle (2pt) ;
		
		\path(b15)--++(-90:0.2) coordinate (b15s);
				\fill(b15s) circle (3pt);
		\draw[  very thick](c9) to [out=-90,in=0] (b15s) to [out=180,in=-90] (c6); 
		
		\draw[  very thick](c8) to [out=-90,in=0] (b15) to [out=180,in=-90] (c7); 
		\draw[  very thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\draw[  very thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 		

		\draw[  very thick](c5) --++(-90:0.7) coordinate(x) --++(-90:0.2);
				\fill (x) circle (3pt); 

\end{tikzpicture}
\begin{tikzpicture} [xscale=-1]
		
		\clip(10,2) rectangle (-1,-0);
		\path (4,1) coordinate (origin); 
 		\path (origin)--++(0.5,0.5) coordinate (origin2);   
		\draw[thick](origin2)--++(0:5); 
			\draw[thick](origin2)--++(180:5); 
		\foreach \i in {-13,-12,-11,...,1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.08) coordinate (c\i); 
%			\draw (a\i)circle (1pt);  
			}
		
		\foreach \i in {-20,-19,-18,...,1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.7) coordinate (d\i); 
		}
		\path(a3) --++(90:0.175) node  {  $  \down   $} ;
		\path(a4) --++(90:0.175) node  {  $  \down   $} ;
		\path(a1) --++(90:0.175) node  {  $  \down   $} ;
		\path(a0) --++(-90:0.175) node  {  $  \up   $} ;
		\path(a2) --++(-90:0.175) node  {  $  \up   $} ;
		\path(a-1) --++(-90:0.175) node  {  $  \up   $} ;
		\path(a-2) --++(-90:0.175) node  {  $  \up   $} ;
		\path(a-3) --++(-90:0.175) node  {  $  \up   $} ;

		\path(a-6) --++(-90:0.175) node  {  $  \up   $} ;
				\path(a-8) --++(-90:0.175) node  {  $  \up   $} ;
		\path(a-9) --++(-90:0.175) node  {  $  \up   $} ;

		\path(a-5) --++(90:0.175) node  {  $  \down   $} ;
		\path(a-7) --++(90:0.175) node  {  $  \down   $} ;
		\path(a-4) --++(90:0.175) node  {  $  \down   $} ;

 		\path(a5) --++(-90:0.175) node  {  $  \up  $} ;

		\path(a8) --++(90:0.175) node  {  $  \down   $} ;
		\path(a6) --++(-90:0.175) node  {  $  \up  $} ;
				\path(a7) --++(-90:0.175) node  {  $  \up  $} ;

				\path(a9) --++(-90:0.175) node  {  $  \up  $} ;  
 
%		\draw(a9) circle (2pt) ;
		
		\path(b15)--++(-90:0.2) coordinate (b15s);
				\fill(b15s) circle (3pt);
		\draw[  very thick](c9) to [out=-90,in=0] (b15s) to [out=180,in=-90] (c6); 
		
		\draw[  very thick](c8) to [out=-90,in=0] (b15) to [out=180,in=-90] (c7); 
%		\draw[  very thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 

		\path(c2) --++(-90:1) --++(180:0.25) coordinate(x)  ;
 				\fill (x) circle (3pt);
		
		\draw[  very thick](c5) to [out=-90 ,in=0] (x) to [out=180
		,in=-90] (c-2); 	
		
	\draw[  very thick](c4) to [out=-90%,in=0] (X) to [out=180
		,in=-90] (c-1); 			
		
			\draw[  very thick](c3) to [out=-90 ,in=0] (b5) to [out=180
		,in=-90] (c2); 
			\draw[  very thick](c1) to [out=-90 ,in=0] (b1) to [out=180
		,in=-90] (c0); 		

		\draw[  very thick](c-3) --++(-90:0.7) coordinate(x) --++(-90:0.6);
				\fill (x) circle (3pt);

	\draw[  very thick](c-4) to [out=-90%,in=0] (X) to [out=180
		,in=-90] (c-9); 			
		
			\draw[  very thick](c-5) to [out=-90 ,in=0] (b-11) to [out=180
		,in=-90] (c-6); 
			\draw[  very thick](c-7) to [out=-90 ,in=0] (b-15) to [out=180
		,in=-90] (c-8);

\end{tikzpicture}
\begin{tikzpicture} [scale=0.65]
 
\draw[magenta, line width=3] (2,0.5)--(2,-1.5)  ;

\draw[cyan, line width=3] (2,0.5)--(2,3) coordinate (hi);

\draw[orange, line width=3] (hi)--(5,5.5) coordinate (hi2);
\draw[darkgreen, line width=3] (hi)--(-1,5.5) coordinate (hi3);
\draw[orange, line width=3] (hi3)--(2,8) coordinate (hi4);
\draw[darkgreen, line width=3] (hi2)--(2,8) coordinate (hi4);
  
\draw[cyan, line width=3] (hi4)--++(90:2) coordinate (hi5);
\draw[magenta, line width=3] (hi5)--++(90:2.5) coordinate (hi6);

\path (0,-2.5) coordinate (origin); 
\draw[fill=white,rounded corners](0,-2.8) rectangle ++(4,1.3);
\path (origin)--++(0.75,0.5) coordinate (origin2);  
\draw(origin2)--++(0:2.5); 
\foreach \i in {1,2,3,4}
{
\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
\draw (a\i)circle (1pt); 
\path (origin2)--++(0:0.5*\i)--++(-90:0.08) coordinate (c\i); 
 }
\path(a1) --++(90:0.175) node  {  $  \down   $} ;
\path(a2) --++(90:0.175) node  {  $  \down   $} ;
\path(a3) --++(90:0.175) node  {  $  \down   $} ;
\path(a4) --++(90:0.175) node  {  $  \down    $} ;

\draw[thick](c1)--++(-90:0.6); \draw[thick](c2)--++(-90:0.6); \draw[thick](c3)--++(-90:0.6); \draw[thick](c4)--++(-90:0.6);

\path (0,0) coordinate (origin); 
 \draw[fill=white,rounded corners](0,-0.3) rectangle ++(4,1.3);
\path (origin)--++(0.75,0.5) coordinate (origin2);  
\draw(origin2)--++(0:2.5); 
\foreach \i in {1,2,3,4}
{
\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
\draw (a\i)circle (1pt); 
\path (origin2)--++(0:0.5*\i)--++(-90:0.08) coordinate (c\i); 
 }
 \foreach \i in {1,2,3,4,5,6,7,8}
 {
 \path (origin2)--++(0:0.25*\i)--++(-90:0.6) coordinate (d\i);
 }
\path(a1) --++(-90:0.175) node  {  $  \up  $} ;
\path(a2) --++(-90:0.175) node  {  $  \up $} ;
\path(a3) --++(90:0.175) node  {  $  \down   $} ;

\path(a4) --++(90:0.175) node  {  $  \down    $} ;
 \draw[thick](c3)--++(-90:0.6); \draw[thick](c4)--++(-90:0.6);

\draw[thick] (c1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c2); 
 
\draw[thick,fill=black] (d3) circle (2.3pt);

%\path (0,2.5) coordinate (origin); 
%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
%\path (origin)--++(0.75,0.5) coordinate (origin2);  
%\draw(origin2)--++(0:2.5); 
%\foreach \i in {1,2,3,4}
%{
%\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
%\draw (a\i)circle (1pt);  }
%\path(a1) --++(-90:0.175) node  {  $  \up  $} ;
%\path(a2) --++(90:0.175) node  {  $  \down $} ;
%\path(a3) --++(-90:0.175) node  {  $  \up   $} ;
%
%\path(a4) --++(90:0.175) node  {  $  \down    $} ;

\path (0,2.5) coordinate (origin); 
 \draw[fill=white,rounded corners](0,2.5-0.3) rectangle ++(4,1.3);
\path (origin)--++(0.75,0.5) coordinate (origin2);  
\draw(origin2)--++(0:2.5); 
\foreach \i in {1,2,3,4}
{
\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
\draw (a\i)circle (1pt); 
\path (origin2)--++(0:0.5*\i)--++(-90:0.08) coordinate (c\i); 
 }
 \foreach \i in {1,2,3,4,5,6,7,8}
 {
 \path (origin2)--++(0:0.25*\i)--++(-90:0.6) coordinate (d\i);
 }
\path(a1) --++(-90:0.175) node  {  $  \up  $} ;
\path(a2) --++(90:0.175) node  {  $  \down $} ;
\path(a3) --++(-90:0.175) node  {  $  \up   $} ;

\path(a4) --++(90:0.175) node  {  $  \down    $} ;
 \draw[thick](c1)--++(-90:0.6); \draw[thick](c4)--++(-90:0.6);

\draw[thick] (c2) to [out=-90,in=180] (d5)  to [out=0,in=-90] (c3); 
\draw[thick,densely dotted ](c1)--++(-90:0.65); 
\draw[thick,densely dotted ](c4)--++(-90:0.65); 

\draw[thick,fill=black] (c1)--++(-90:0.35) circle (2.3pt);

\path (-3,5) coordinate (origin); 
 \draw[fill=white,rounded corners](-3,5-0.3) rectangle ++(4,1.3);
\path (origin)--++(0.75,0.5) coordinate (origin2);  
\draw(origin2)--++(0:2.5); 
\foreach \i in {1,2,3,4}
{
\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
\draw (a\i)circle (1pt); 
\path (origin2)--++(0:0.5*\i)--++(-90:0.08) coordinate (c\i); 
 }
 \foreach \i in {1,2,3,4,5,6,7,8}
 {
 \path (origin2)--++(0:0.25*\i)--++(-90:0.6) coordinate (d\i);
 }
\path(a1) --++(-90:0.175) node  {  $  \up  $} ;
\path(a4) --++(-90:0.175) node  {  $  \up $} ;
\path(a2) --++(90:0.175) node  {  $  \down   $} ;

\path(a3) --++(90:0.175) node  {  $  \down    $} ;
 \draw[thick](c1)--++(-90:0.6); \draw[thick](c2)--++(-90:0.6);

\draw[thick] (c3) to [out=-90,in=180] (d7)  to [out=0,in=-90] (c4); 
\draw[thick,densely dotted ](c1)--++(-90:0.65); 
\draw[thick,densely dotted ](c2)--++(-90:0.65); 

\draw[thick,fill=black] (c1)--++(-90:0.35) circle (2.3pt);

%\path (3,5) coordinate (origin); 
%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
%\path (origin)--++(0.75,0.5) coordinate (origin2);  
%\draw(origin2)--++(0:2.5); 
%\foreach \i in {1,2,3,4}
%{
%\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
%\draw (a\i)circle (1pt);  }
%\path(a1) --++(90:0.175) node  {  $  \down  $} ;
%\path(a2) --++(90:0.175) node  {  $   \down $} ;
%\path(a3) --++(-90:0.175) node  {  $  \up   $} ;
%
%\path(a4) --++(-90:0.175) node  {  $  \up    $} ;

\path (3,5) coordinate (origin); 
 \draw[fill=white,rounded corners](3,5-0.3) rectangle ++(4,1.3);
\path (origin)--++(0.75,0.5) coordinate (origin2);  
\draw(origin2)--++(0:2.5); 
\foreach \i in {1,2,3,4}
{
\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
\draw (a\i)circle (1pt); 
\path (origin2)--++(0:0.5*\i)--++(-90:0.08) coordinate (c\i); 
 }
 \foreach \i in {1,2,3,4,5,6,7,8}
 {
 \path (origin2)--++(0:0.25*\i)--++(-90:0.6) coordinate (d\i);
 }
\path(a1) --++(90:0.175) node  {  $   \down $} ;
\path(a2) --++(-90:0.175) node  {  $  \up   $} ;
\path(a4) --++(90:0.175) node  {  $  \down  $} ;
\path(a3) --++(-90:0.175) node  {  $  \up    $} ;

 \draw[thick](c3)--++(-90:0.6); \draw[thick](c4)--++(-90:0.6);

\draw[thick] (c1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c2); 
\draw[thick,densely dotted ](c3)--++(-90:0.65); 
\draw[thick,densely dotted ](c4)--++(-90:0.65); 

\draw[thick,fill=black] (c3)--++(-90:0.35) circle (2.3pt);

\path (0,7.5) coordinate (origin); 
%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
%\path (origin)--++(0.75,0.5) coordinate (origin2);  
%\draw(origin2)--++(0:2.5); 
%\foreach \i in {1,2,3,4}
%{
%\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
%\draw (a\i)circle (1pt);  }
%\path(a1) --++(90:0.175) node  {  $  \down  $} ;
%\path(a2) --++(-90:0.175) node  {  $  \up $} ;
%\path(a3) --++(90:0.175) node  {  $  \down   $} ;
%
%\path(a4) --++(-90:0.175) node  {  $  \up  $} ;
%

  \draw[fill=white,rounded corners](0,7.5-0.3) rectangle ++(4,1.3);
\path (origin)--++(0.75,0.5) coordinate (origin2);  
\draw(origin2)--++(0:2.5); 
\foreach \i in {1,2,3,4}
{
\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
\draw (a\i)circle (1pt); 
\path (origin2)--++(0:0.5*\i)--++(-90:0.08) coordinate (c\i); 
 }
 \foreach \i in {1,2,3,4,5,6,7,8}
 {
 \path (origin2)--++(0:0.25*\i)--++(-90:0.6) coordinate (d\i);
 }
 \path(a1) --++(90:0.175) node  {  $  \down  $} ;
\path(a2) --++(-90:0.175) node  {  $  \up $} ;
\path(a3) --++(90:0.175) node  {  $  \down   $} ;

\path(a4) --++(-90:0.175) node  {  $  \up  $} ;
% \draw[thick](c1)--++(-90:0.6); \draw[thick](c2)--++(-90:0.6); 

\draw[thick] (c1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c2); 
\draw[thick] (c3) to [out=-90,in=180] (d7)  to [out=0,in=-90] (c4); 
%\draw[thick,densely dotted ](c1)--++(-90:0.65); 
%\draw[thick,densely dotted ](c2)--++(-90:0.65); 
%
%\draw[thick,fill=black] (c1)--++(-90:0.35) circle (2.3pt); 

\path (0,10) coordinate (origin); 
%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
%\path (origin)--++(0.75,0.5) coordinate (origin2);  
%\draw(origin2)--++(0:2.5); 
%\foreach \i in {1,2,3,4}
%{
%\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
%\draw (a\i)circle (1pt);  }
%\path(a1) --++(90:0.175) node  {  $  \down  $} ;
%\path(a2) --++(90:0.175) node  {  $  \down $} ;
%\path(a3) --++(-90:0.175) node  {  $  \up   $} ;
%
%\path(a4) --++(-90:0.175) node  {  $  \up  $} ;

  \draw[fill=white,rounded corners](0,10-0.3) rectangle ++(4,1.3);
\path (origin)--++(0.75,0.5) coordinate (origin2);  
\draw(origin2)--++(0:2.5); 
\foreach \i in {1,2,3,4}
{
\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
\draw (a\i)circle (1pt); 
\path (origin2)--++(0:0.5*\i)--++(-90:0.08) coordinate (c\i); 
 }
 \foreach \i in {1,2,3,4,5,6,7,8}
 {
 \path (origin2)--++(0:0.25*\i)--++(-90:0.6) coordinate (d\i);
 }
 \path(a1) --++(90:0.175) node  {  $  \down  $} ;
\path(a2) --++(90:0.175) node  {  $  \down $} ;
\path(a3) --++(-90:0.175) node  {  $  \up   $} ;

\path(a4) --++(-90:0.175) node  {  $  \up  $} ;

\draw[thick] (c2) to [out=-90,in=180] (d5)  to [out=0,in=-90] (c3); 
\path(d5)--++(-90:0.13) coordinate (e5); 
\draw[thick] (c1) to [out=-90,in=180] (e5)  to [out=0,in=-90] (c4); 
%\draw[thick,densely dotted ](c1)--++(-90:0.65); 
%\draw[thick,densely dotted ](c2)--++(-90:0.65); 
%
%\draw[thick,fill=black] (c1)--++(-90:0.35) circle (2.3pt); 

\path (0,12.5) coordinate (origin); 
%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
%\path (origin)--++(0.75,0.5) coordinate (origin2);  
%\draw(origin2)--++(0:2.5); 
%\foreach \i in {1,2,3,4}
%{
%\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
%\draw (a\i)circle (1pt);  }
%\path(a1) --++(-90:0.175) node  {  $  \up  $} ;
%\path(a2) --++(-90:0.175) node  {  $  \up $} ;
%\path(a3) --++(-90:0.175) node  {  $  \up   $} ;
%
%\path(a4) --++(-90:0.175) node  {  $   \up $} ;

  \draw[fill=white,rounded corners](0,12.5-0.3) rectangle ++(4,1.3);
\path (origin)--++(0.75,0.5) coordinate (origin2);  
\draw(origin2)--++(0:2.5); 
\foreach \i in {1,2,3,4}
{
\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
\draw (a\i)circle (1pt); 
\path (origin2)--++(0:0.5*\i)--++(-90:0.08) coordinate (c\i); 
 }
 \foreach \i in {1,2,3,4,5,6,7,8}
 {
 \path (origin2)--++(0:0.25*\i)--++(-90:0.6) coordinate (d\i);
 }
  \path(a1) --++(-90:0.175) node  {  $  \up  $} ;
\path(a2) --++(-90:0.175) node  {  $  \up $} ;
\path(a3) --++(-90:0.175) node  {  $  \up   $} ;

\path(a4) --++(-90:0.175) node  {  $   \up $} ;

\draw[thick] (c1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c2); 
\draw[thick] (c3) to [out=-90,in=180] (d7)  to [out=0,in=-90] (c4); 
\fill (d7) circle (2.3pt);
\fill (d3) circle (2.3pt);

\path ( -2,0) coordinate (himid);

\draw[very thick] (himid)--++(180:2) coordinate (hi3); 
 
\draw[very thick ] (himid) --++(60:2) coordinate (hi2); 

\draw[very thick ] ( himid) --++(-60:2) coordinate (hi); 

\draw[very thick, fill=orange] (hi2)  coordinate circle (7pt); 

\draw[very thick, fill=magenta] (hi)  coordinate circle (7pt); 
 \draw[very thick, fill=darkgreen] ( hi3) coordinate circle (7pt); 

\draw[very thick, fill=cyan] (himid) coordinate circle (7pt);

%\draw[very thick, rounded corners] (-10.8,2.5) rectangle (-7.2,3.5); 

\path (hi3)--++(180:0.5) coordinate (hi3TLX); 
\path (hi3)--++(120:0.5) coordinate (hi3TL);
\path (himid)--++(-60:0.5) coordinate (himidBR);
\path (hi2)--++(0:0.5) coordinate (hi2L);
\path (hi2)--++(60:0.5) coordinate (hi2LX);
\path (hi2)--++(120:0.5) coordinate (hi2T);
\path (himid)--++(120:0.5) coordinate (himidT);
\path (hi3)--++(-120:0.5) coordinate (hi3BL);
\path (hi3)--++(-120:0.5)--++(0:0.3) coordinate (hi3BL2);

\draw[thick, rounded corners,smooth] (hi3BL2)--(himidBR)--(hi2L)--(hi2LX)--(hi2T)--(himidT)--(hi3TL)--(hi3TLX)-- (hi3BL)--++(0:1); 
 \end{tikzpicture}
 \qquad
 %
 %
 %
 %
 %
 %
 %
 %
 %
 %find me
 \begin{tikzpicture} [scale=0.65]

 \draw[magenta, line width=3] (2,0.5)--(2,-1.5)  ;

\draw[cyan, line width=3] (2,0.5)--(2,3) coordinate (hi);

\draw[magenta, line width=3] (hi)--(5,5.5) coordinate (hi2);
\draw[darkgreen, line width=3] (hi)--(-1,5.5) coordinate (hi3);
\draw[magenta, line width=3] (hi3)--(2,8) coordinate (hi4);
\draw[darkgreen, line width=3] (hi2)--(2,8) coordinate (hi4);
  
\draw[cyan, line width=3] (hi4)--++(90:2) coordinate (hi5);
\draw[magenta, line width=3] (hi5)--++(90:2.5) coordinate (hi6);

\path (0,-2.5) coordinate (origin); 
 \draw[fill=white,rounded corners](0,-2.5-0.3) rectangle ++(4,1.3);
\path (origin)--++(0.75,0.5) coordinate (origin2);  
\draw(origin2)--++(0:2.5); 
\foreach \i in {0,1,2,3}
{
\path (origin2)--++(0:\i*0.5) --++(0:0.5) coordinate (a\i); 
\path (origin2)--++(0:0.5*\i)--++(0:0.5)--++(-90:0.08) coordinate (c\i); 

 }

  \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.5)--++(-90:0.6) coordinate (d\i);
 }
  
  \draw(a0)   circle (2pt);

\path(a1) --++(90:0.175) node  {  $  \down   $} ;
\path(a2) --++(90:0.175) node  {  $  \down   $} ;
\path(a3) --++(90:0.175) node  {  $  \down   $} ;

 \draw[thick](c1)--++(-90:0.6); 
 \draw[thick](c2)--++(-90:0.6); 
 \draw[thick](c3)--++(-90:0.6); 
 \draw[thick](c0)--++(-90:0.6);

\path (0,0) coordinate (origin); 
 \draw[fill=white,rounded corners](0,0-0.3) rectangle ++(4,1.3);
\path (origin)--++(0.75,0.5) coordinate (origin2);  
\draw(origin2)--++(0:2.5); 
\foreach \i in {0,1,2,3}
{
\path (origin2)--++(0:\i*0.5) --++(0:0.5) coordinate (a\i); 
\path (origin2)--++(0:0.5*\i)--++(0:0.5)--++(-90:0.08) coordinate (c\i); 

  }

  \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.5)--++(-90:0.6) coordinate (d\i);
 }
  
   \draw(a0)   circle (2pt);

\path(a1) --++(-90:0.175) node  {  $  \up   $} ;
\path(a2) --++(90:0.175) node  {  $  \down   $} ;
\path(a3) --++(90:0.175) node  {  $  \down   $} ;

% \draw[thick](c1)--++(-90:0.6); 
 \draw[thick](c2)--++(-90:0.6); 
 \draw[thick](c3)--++(-90:0.6); 

%\fill(c1)--++(-90:0.35) circle (2.3pt); 
 \draw[thick] (c0) to [out=-90,in=180] (d1)  to [out=0,in=-90] (c1); 
 \fill[thick] (d1) circle (2.3pt);

\path (0,2.5) coordinate (origin);  
 \draw[fill=white,rounded corners](0,2.5-0.3) rectangle ++(4,1.3);
\path (origin)--++(0.75,0.5) coordinate (origin2);  
\draw(origin2)--++(0:2.5); 
\foreach \i in {0,1,2,3}
{
\path (origin2)--++(0:\i*0.5) --++(0:0.5) coordinate (a\i); 
\path (origin2)--++(0:0.5*\i)--++(0:0.5)--++(-90:0.08) coordinate (c\i); 

  }

  \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.5)--++(-90:0.6) coordinate (d\i);
 }
   \draw[thick](c0)--++(-90:0.6); 

  \draw(a0)   circle (2pt);

\path(a1) --++(90:0.175) node  {  $  \down   $} ;
\path(a2) --++(-90:0.175) node  {  $  \up   $} ;
\path(a3) --++(90:0.175) node  {  $  \down   $} ;

  \draw[thick](c3)--++(-90:0.6); 
 
 \draw[thick] (c1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c2);

\draw[thick,fill=black] (c0)--++(-90:0.35) circle (2.3pt);

\path (-3,5) coordinate (origin);  

\draw[fill=white,rounded corners](-3,5-0.3) rectangle ++(4,1.3);
\path (origin)--++(0.75,0.5) coordinate (origin2);  
\draw(origin2)--++(0:2.5); 
\foreach \i in {0,1,2,3}
{
\path (origin2)--++(0:\i*0.5) --++(0:0.5) coordinate (a\i); 
\path (origin2)--++(0:0.5*\i)--++(0:0.5)--++(-90:0.08) coordinate (c\i); 

   }

  \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.5)--++(-90:0.6) coordinate (d\i);
 }
  
  \draw(a0)   circle (2pt);

\path(a1) --++(90:0.175) node  {  $  \down   $} ;
\path(a2) --++(90:0.175) node  {  $  \down   $} ;
\path(a3) --++(-90:0.175) node  {  $  \up   $} ;
% \draw[thick](c1)--++(-90:0.6); 
% \draw[thick](c2)--++(-90:0.6); 
 \draw[thick](c1)--++(-90:0.6); 

 \draw[thick] (c2) to [out=-90,in=180] (d5)  to [out=0,in=-90] (c3); 
% \fill[thick] (d5) circle (2.3pt); 

  \draw[thick](c0)--++(-90:0.6);

\draw[thick,fill=black] (c0)--++(-90:0.35) circle (2.3pt);

\path (3,5) coordinate (origin); 
\draw[fill=white,rounded corners](3,5-0.3) rectangle ++(4,1.3);
\path (origin)--++(0.75,0.5) coordinate (origin2);  
\draw(origin2)--++(0:2.5); 
\foreach \i in {0,1,2,3}
{
\path (origin2)--++(0:\i*0.5) --++(0:0.5) coordinate (a\i); 
\path (origin2)--++(0:0.5*\i)--++(0:0.5)--++(-90:0.08) coordinate (c\i); 

   }

  \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.5)--++(-90:0.6) coordinate (d\i);
 }
    \draw(a0)   circle (2pt);

\path(a1) --++(-90:0.175) node  {  $  \up   $} ;
\path(a2) --++(-90:0.175) node  {  $  \up  $} ;
\path(a3) --++(90:0.175) node  {  $  \down   $} ;
   \draw[thick](c3)--++(-90:0.6); 

  \draw[thick] (c0) to [out=-90,in=180] (d1)  to [out=0,in=-90] (c1); 
 \fill[thick] (d1) circle (2.3pt);

   \draw[thick](c2)--++(-90:0.6); 

 \draw[thick,fill=black] (c2)--++(-90:0.35) circle (2.3pt);

\path (0,7.5) coordinate (origin);  
\draw[fill=white,rounded corners](0,7.5-0.3) rectangle ++(4,1.3);
\path (origin)--++(0.75,0.5) coordinate (origin2);  
\draw(origin2)--++(0:2.5); 
\foreach \i in {0,1,2,3}
{
\path (origin2)--++(0:\i*0.5) --++(0:0.5) coordinate (a\i); 
\path (origin2)--++(0:0.5*\i)--++(0:0.5)--++(-90:0.08) coordinate (c\i);

}

  \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.5)--++(-90:0.6) coordinate (d\i);
 }
  
   \draw(a0)   circle (2pt);

\path(a1) --++(-90:0.175) node  {  $  \up   $} ;
\path(a2) --++(90:0.175) node  {  $  \down   $} ;
\path(a3) --++(-90:0.175) node  {  $  \up   $} ;
  \draw[thick] (c2) to [out=-90,in=180] (d5)  to [out=0,in=-90] (c3); 
 
 \draw[thick] (c0) to [out=-90,in=180] (d1)  to [out=0,in=-90] (c1); 
 \fill[thick] (d1) circle (2.3pt);

\path (0,10) coordinate (origin);

 \draw[fill=white,rounded corners](0,10-0.3) rectangle ++(4,1.3);
\path (origin)--++(0.75,0.5) coordinate (origin2);  
\draw(origin2)--++(0:2.5); 
\foreach \i in {0,1,2,3}
{
\path (origin2)--++(0:\i*0.5) --++(0:0.5) coordinate (a\i); 
\path (origin2)--++(0:0.5*\i)--++(0:0.5)--++(-90:0.08) coordinate (c\i); 

   }

  \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.5)--++(-90:0.6) coordinate (d\i);
 }
  
  \draw(a0)   circle (2pt);

 \path(a1) --++(90:0.175) node  {  $  \down   $} ;
\path(a2) --++(-90:0.175) node  {  $  \up  $} ;
\path(a3) --++(-90:0.175) node  {  $  \up   $} ;
  \path(d3)--++(90:0.13) coordinate (d3); 

 \draw[thick] (c1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c2);

% \fill[thick](c3)--++(-90:0.35) circle (2.3pt); 

 \path(d3)--++(-90:0.17) coordinate (d3);

 \draw[thick] (c0) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c3); 
 
 \fill[thick] (d3) circle (2.3pt);

\path (0,12.5) coordinate (origin); 
  \draw[fill=white,rounded corners](0,12.5-0.3) rectangle ++(4,1.3);
\path (origin)--++(0.75,0.5) coordinate (origin2);  
\draw(origin2)--++(0:2.5); 
\foreach \i in {0,1,2,3}
{
\path (origin2)--++(0:\i*0.5) --++(0:0.5) coordinate (a\i); 
\path (origin2)--++(0:0.5*\i)--++(0:0.5)--++(-90:0.08) coordinate (c\i); 

  }

  \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.5)--++(-90:0.6) coordinate (d\i);
 }
  
   \draw(a0)   circle (2pt);

\path(a1) --++(-90:0.175) node  {  $  \up   $} ;
\path(a2) --++(-90:0.175) node  {  $  \up  $} ;
\path(a3) --++(-90:0.175) node  {  $  \up   $} ;
% \draw[thick](c1)--++(-90:0.6); 
% \draw[thick](c2)--++(-90:0.6); 
% \draw[thick](c3)--++(-90:0.6); 

 \draw[thick] (c2) to [out=-90,in=180] (d5)  to [out=0,in=-90] (c3); 

% \fill[thick](c3)--++(-90:0.35) circle (2.3pt); 
 
  \fill[thick](d5)  circle (2.3pt); 

 \draw[thick] (c0) to [out=-90,in=180] (d1)  to [out=0,in=-90] (c1); 

% \fill[thick](c3)--++(-90:0.35) circle (2.3pt); 
 
  \fill[thick](d1)  circle (2.3pt);

\path ( -2.75,0) coordinate (himid);

\draw[very thick] (himid)--++(180:2) coordinate (hi3); 
 
\path (himid) --++(0:2) coordinate (hi2); 

\draw[very thick ] (hi2)--++(90:0.1)   --++(180:2) 
--++(-90:0.2)   --++(0: 2)  ; 

%\draw[very thick ] ( himid) --++(-60:2) coordinate (hi); 

\draw[very thick, fill=magenta] (hi2)  coordinate circle (7pt); 

%\draw[very thick, fill=magenta] (hi)  coordinate circle (7pt); 
 \draw[very thick, fill=darkgreen] ( hi3) coordinate circle (7pt); 

\draw[very thick, fill=cyan] (himid) coordinate circle (7pt);

%\draw[very thick, rounded corners] (-10.8,2.5) rectangle (-7.2,3.5); 

\path (hi3)--++(180:0.5) coordinate (hi3TLX); 
\path (hi3)--++(120:0.5) coordinate (hi3TL);
\path (himid)--++(-60:0.5) coordinate (himidBR);
\path (himid)--++(-60:0.5) coordinate (hi2L);
\path (himid)--++(0:0.5) coordinate (hi2LX);
\path (himid)--++(60:0.5) coordinate (hi2T);
\path (himid)--++(120:0.5) coordinate (himidT);
\path (hi3)--++(-120:0.5) coordinate (hi3BL);
\path (hi3)--++(-120:0.5)--++(0:0.3) coordinate (hi3BL2);

\draw[thick, rounded corners,smooth] (hi3BL2) --(hi2L)--(hi2LX)--(hi2T)--(himidT)--(hi3TL)--(hi3TLX)-- (hi3BL)--++(0:1); 
 \end{tikzpicture}
\begin{tikzpicture}

		\path (4,1) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
		\draw[thick](origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.08) coordinate (c\i); 
%			\draw (a\i)circle (1pt);  
			}
		
		\foreach \i in {1,2,3,4,5,...,8}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.7) coordinate (d\i); 
		}
		\path(a1) --++(90:0.175) node  {  $  \down   $} ;
		\path(a2) --++(90:0.175) node  {  $  \down   $} ;
		\path(a3) --++(-90:0.175) node  {  $  \up   $} ;
		\path(a4) --++(-90:0.175) node  {  $  \up   $} ;
	 		
 		\path(b5)--++(-90:0.2) coordinate (b15s);
%		\draw[  very thick](c9) to [out=-90,in=0] (b15s) to [out=180,in=-90] (c6); 
%		
%		\draw[  very thick](c8) to [out=-90,in=0] (b15) to [out=180,in=-90] (c7); 
		\draw[  very thick](c4) to [out=-90,in=0] (b15s) to [out=180,in=-90] (c1); 
		\draw[  very thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2);

\end{tikzpicture}\qquad
 \begin{tikzpicture}

		\path (4,1) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
		\draw[thick](origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.08) coordinate (c\i); 
%			\draw (a\i)circle (1pt);  
			}
		
		\foreach \i in {1,2,3,4,5,...,8}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.7) coordinate (d\i); 
		}
		\path(a1) --++(90:0.175) node  {  $  \down   $} ;
		\path(a3) --++(90:0.175) node  {  $  \down   $} ;
		\path(a2) --++(-90:0.175) node  {  $  \up   $} ;
		\path(a4) --++(-90:0.175) node  {  $  \up   $} ;
	 		
 		\path(b5)--++(-90:0.2) coordinate (b15s);
%		\draw[  very thick](c9) to [out=-90,in=0] (b15s) to [out=180,in=-90] (c6); 
%		
%		\draw[  very thick](c8) to [out=-90,in=0] (b15) to [out=180,in=-90] (c7); 
		\draw[  very thick](c4) to [out=-90,in=0] (b15s) to [out=180,in=-90] (c1); 
		\draw[  very thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2);

\end{tikzpicture}
\qquad
\begin{tikzpicture}

		\path (4,1) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
		\draw[thick](origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.08) coordinate (c\i); 
%			\draw (a\i)circle (1pt);  
			}
		
		\foreach \i in {1,2,3,4,5,...,8}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.7) coordinate (d\i); 
		}
		\path(a4) --++(90:0.175) node  {  $  \down   $} ;
		\path(a2) --++(90:0.175) node  {  $  \down   $} ;
		\path(a3) --++(-90:0.175) node  {  $  \up   $} ;
		\path(a1) --++(-90:0.175) node  {  $  \up   $} ;
	 		
 		\path(b5)--++(-90:0.2) coordinate (b15s);
%		\draw[  very thick](c9) to [out=-90,in=0] (b15s) to [out=180,in=-90] (c6); 
%		
%		\draw[  very thick](c8) to [out=-90,in=0] (b15) to [out=180,in=-90] (c7); 
		\draw[  very thick](c4) to [out=-90,in=0] (b15s) to [out=180,in=-90] (c1); 
		\draw[  very thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2);

\end{tikzpicture}
\qquad
\begin{tikzpicture}

		\path (4,1) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
		\draw[thick](origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.08) coordinate (c\i); 
%			\draw (a\i)circle (1pt);  
			}
		
		\foreach \i in {1,2,3,4,5,...,8}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.7) coordinate (d\i); 
		}
		\path(a4) --++(90:0.175) node  {  $  \down   $} ;
		\path(a3) --++(90:0.175) node  {  $  \down   $} ;
		\path(a2) --++(-90:0.175) node  {  $  \up   $} ;
		\path(a1) --++(-90:0.175) node  {  $  \up   $} ;
	 		
 		\path(b5)--++(-90:0.2) coordinate (b15s);
%		\draw[  very thick](c9) to [out=-90,in=0] (b15s) to [out=180,in=-90] (c6); 
%		
%		\draw[  very thick](c8) to [out=-90,in=0] (b15) to [out=180,in=-90] (c7); 
		\draw[  very thick](c4) to [out=-90,in=0] (b15s) to [out=180,in=-90] (c1); 
		\draw[  very thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
		
		\path (0,0) coordinate (origin); 
		\path  (origin)--++(0:0.25) coordinate (origin2); 
		\draw[fill=white,rounded corners](origin2) rectangle ++(3,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  
		\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\draw (a\i)circle (1pt);  }
		\path(a1) --++(90:0.175) node  {  $  \down   $} ;
		\path(a2) --++(90:0.175) node  {  $  \down   $} ;
		\path(a3) --++(-90:0.175) node  {  $  \up   $} ;
		\path(a4) --++(-90:0.175) node  {  $  \up   $} ;

		\path (0,-1*2) coordinate (origin); 
		\path  (origin)--++(0:0.25) coordinate (origin2); 
		\draw[fill=white,rounded corners](origin2) rectangle ++(3,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  
		\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\draw (a\i)circle (1pt);  }
		\path(a1) --++(90:0.175) node  {  $  \down   $} ;
		\path(a3) --++(90:0.175) node  {  $  \down   $} ;
		\path(a2) --++(-90:0.175) node  {  $  \up   $} ;
		\path(a4) --++(-90:0.175) node  {  $  \up   $} ;

		\path (0,-2*2) coordinate (origin); 
		\path  (origin)--++(0:0.25) coordinate (origin2); 
		\draw[fill=white,rounded corners](origin2) rectangle ++(3,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  
		\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\draw (a\i)circle (1pt);  }
		\path(a2) --++(90:0.175) node  {  $  \down   $} ;
		\path(a3) --++(90:0.175) node  {  $  \down   $} ;
		\path(a1) --++(-90:0.175) node  {  $  \up   $} ;
		\path(a4) --++(-90:0.175) node  {  $  \up   $} ;

		\path (0,-3*2) coordinate (origin); 
		\path  (origin)--++(0:0.25) coordinate (origin2); 
		\draw[fill=white,rounded corners](origin2) rectangle ++(3,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  
		\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\draw (a\i)circle (1pt);  }
		\path(a1) --++(90:0.175) node  {  $  \down   $} ;
		\path(a4) --++(90:0.175) node  {  $  \down   $} ;
		\path(a2) --++(-90:0.175) node  {  $  \up   $} ;
		\path(a3) --++(-90:0.175) node  {  $  \up   $} ;

		\path (0,-4*2) coordinate (origin); 
		\path  (origin)--++(0:0.25) coordinate (origin2); 
		\draw[fill=white,rounded corners](origin2) rectangle ++(3,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  
		\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\draw (a\i)circle (1pt);  }
		\path(a2) --++(90:0.175) node  {  $  \down   $} ;
		\path(a4) --++(90:0.175) node  {  $  \down   $} ;
		\path(a1) --++(-90:0.175) node  {  $  \up   $} ;
		\path(a3) --++(-90:0.175) node  {  $  \up   $} ;

		\path (0,-5*2) coordinate (origin); 
		\path  (origin)--++(0:0.25) coordinate (origin2); 
		\draw[fill=white,rounded corners](origin2) rectangle ++(3,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  
		\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\draw (a\i)circle (1pt);  }
		\path(a3) --++(90:0.175) node  {  $  \down   $} ;
		\path(a4) --++(90:0.175) node  {  $  \down   $} ;
		\path(a2) --++(-90:0.175) node  {  $  \up   $} ;
		\path(a1) --++(-90:0.175) node  {  $  \up   $} ;

		%%next axis 
		
		\path (3.5,1.75) coordinate (origin); 
		\path  (origin)--++(0:0.25) coordinate (origin2); 
		\draw[fill=white,rounded corners](origin2) rectangle ++(3,1);
		\path (origin)--++(0.5,0.75) coordinate (origin2);  
		\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\draw (a\i)circle (1pt);  }
		%\draw[thick](a3) --++(-90:0.3)   ;
		%\draw[thick](a4) --++(-90:0.3)   ;
		% \draw[thick](a2) --++(-90:0.3)   ;
		%\draw[thick](a1) --++(-90:0.3)  ;
		\draw[thick](a1) to [out=-90,in=-90] (a4)  ;
		\draw[thick](a2) to [out=-90,in=-90]  (a3)  ;

		\path (3.5*2,1.75) coordinate (origin); 
		\path  (origin)--++(0:0.25) coordinate (origin2); 
		\draw[fill=white,rounded corners](origin2) rectangle ++(3,1);
		\path (origin)--++(0.5,0.75) coordinate (origin2);  
		\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\draw (a\i)circle (1pt);  }
		%\draw[thick](a3) --++(-90:0.3)   ;
		%\draw[thick](a4) --++(-90:0.3)   ;
		% \draw[thick](a2) --++(-90:0.3)   ;
		%\draw[thick](a1) --++(-90:0.3)  ;
		\draw[thick](a1) to [out=-90,in=-90] (a2)  ;
		\draw[thick](a4) to [out=-90,in=-90]  (a3)  ;

		\path (3.5*3,1.75) coordinate (origin); 
		\path  (origin)--++(0:0.25) coordinate (origin2); 
		\draw[fill=white,rounded corners](origin2) rectangle ++(3,1);
		\path (origin)--++(0.5,0.75) coordinate (origin2);  
		\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\draw (a\i)circle (1pt);  }
		\draw[thick](a1) --++(-90:0.5)   ;
		\draw[thick](a2) --++(-90:0.5)   ;
		% \draw[thick](a2) --++(-90:0.3)   ;
		%\draw[thick](a1) --++(-90:0.3)  ;
		\draw[thick](a3) to [out=-90,in=-90] (a4)  ;
		%\draw[thick](a4) to [out=-90,in=-90]  (a3)  ;

		\path (3.5*4,1.75) coordinate (origin); 
		\path  (origin)--++(0:0.25) coordinate (origin2); 
		\draw[fill=white,rounded corners](origin2) rectangle ++(3,1);
		\path (origin)--++(0.5,0.75) coordinate (origin2);  
		\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\draw (a\i)circle (1pt);  }
		\draw[thick](a3) --++(-90:0.5)   ;
		\draw[thick](a4) --++(-90:0.5)   ;
		% \draw[thick](a2) --++(-90:0.3)   ;
		%\draw[thick](a1) --++(-90:0.3)  ;
		\draw[thick](a1) to [out=-90,in=-90] (a2)  ;
		%\draw[thick](a4) to [out=-90,in=-90]  (a3)  ;

		\path (3.5*5,1.75) coordinate (origin); 
		\path  (origin)--++(0:0.25) coordinate (origin2); 
		\draw[fill=white,rounded corners](origin2) rectangle ++(3,1);
		\path (origin)--++(0.5,0.75) coordinate (origin2);  
		\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\draw (a\i)circle (1pt);  }
		\draw[thick](a1) --++(-90:0.5)   ;
		\draw[thick](a4) --++(-90:0.5)   ;
		% \draw[thick](a2) --++(-90:0.3)   ;
		%\draw[thick](a1) --++(-90:0.3)  ;
		\draw[thick](a3) to [out=-90,in=-90] (a2)  ;
		%\draw[thick](a4) to [out=-90,in=-90]  (a3)  ;

		\path (3.5*6,1.75) coordinate (origin); 
		\path  (origin)--++(0:0.25) coordinate (origin2); 
		\draw[fill=white,rounded corners](origin2) rectangle ++(3,1);
		\path (origin)--++(0.5,0.75) coordinate (origin2);  
		\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\draw (a\i)circle (1pt);  }
		\draw[thick](a1) --++(-90:0.5)   ;
		\draw[thick](a4) --++(-90:0.5)   ;
		\draw[thick](a2) --++(-90:0.5)   ;
		\draw[thick](a3) --++(-90:0.5)  ;
		% \draw[thick](a3) to [out=-90,in=-90] (a2)  ;
		%\draw[thick](a4) to [out=-90,in=-90]  (a3)  ;

		\draw[very thick] (3.5,3)--++(-90:14);
		
		\draw[very thick] (0,1.5)--++(0:24.5);

		\draw (5.25,0.5) coordinate (start); 
		\draw(start) node {\scalefont{1}1};
		\path(start)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$\cdot$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$\cdot$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$\cdot$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$\cdot$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$\cdot$};

		\path(start)--++(-90:2) coordinate (start);
		\draw(start) node {\scalefont{1}$q$};
		\path(start)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$1$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$\cdot$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$\cdot$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$\cdot$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$\cdot$};

		\path(start)--++(-90:2) coordinate (start);
		\draw(start) node {\scalefont{1}$\cdot$};
		\path(start)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$q$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$1$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$\cdot$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$\cdot$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$\cdot$};

		\path(start)--++(-90:2) coordinate (start);
		\draw(start) node {\scalefont{1}$\cdot$};
		\path(start)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$q$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$\cdot$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$1$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$\cdot$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$\cdot$};

		\path(start)--++(-90:2) coordinate (start);
		\draw(start) node {\scalefont{1}$q$};
		\path(start)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$q^2$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$q$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$q$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$1$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$\cdot$};

		\path(start)--++(-90:2) coordinate (start);
		\draw(start) node {\scalefont{1}$q^2$};
		\path(start)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$\cdot$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$\cdot$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$\cdot$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$q$}; 
		\path(start1)--++(0:3.5) coordinate 
		coordinate (start1) node {\scalefont{1}$1$}; 
		
	\end{tikzpicture}
